DeepDR: Deep Structure-Aware RGB-D Inpainting for Diminished Reality

Diminished reality (DR) refers to the removal of real objects from the environment by virtually replacing them with their background. Modern DR frameworks use inpainting to hallucinate unobserved regions. While recent deep learning-based inpainting is promising, the DR use case is complicated by the need to generate coherent structure and 3D geometry (i.e., depth), in particular for advanced applications, such as 3D scene editing. In this paper, we propose DeepDR, a first RGB-D inpainting framework fulfilling all requirements of DR: Plausible image and geometry inpainting with coherent structure, running at real-time frame rates, with minimal temporal artifacts. Our structure-aware generative network allows us to explicitly condition color and depth outputs on the scene semantics, overcoming the difficulty of reconstructing sharp and consistent boundaries in regions with complex backgrounds. Experimental results show that the proposed framework can outperform related work qualitatively and quantitatively.

==> (inline-0) <==
\begin{tikzpicture}[spy using outlines={rectangle, width=0.18\textwidth, height=0.135\textwidth, white}]
        
        \draw (0,\myImgH / 1.5) node {\small{Masked Input}};
        \draw (\myImgW,\myImgH / 1.5) node {\small{DeepFillV2~\cite{yu2019free}}};
        \draw (2*\myImgW,\myImgH / 1.5) node {\small{PanoDR~\cite{gkitsas2021panodr}}};
        \draw (3*\myImgW,\myImgH / 1.5) node {\small{E2FGVI~\cite{li2022towards}}};
        \draw (4*\myImgW,\myImgH / 1.5) node {\small{DeepDR (Ours)}};
        
        % first row        
        \begin{scope}[spy using outlines={rectangle, width=0.18\textwidth, height=0.135\textwidth, white}]
        \gdef\offx{0.22}
        \gdef\offy{0.30}
        \gdef\mag{2.4}
        \gdef\row{0}
        
        \node[tight] (n1) at (0,-\row*\myImgH) {\includegraphics[width=0.18\textwidth]{examples/qual_interiornet/06_in_044_img.pdf}};
        \node[tight] (n2) at (0,-{(\row+1)}*\myImgH) {\includegraphics[width=.18\textwidth]{examples/qual_interiornet/06_in_044_depth.pdf}};

        \node[tight] (n3) at (\myImgW, -\row*\myImgH) {\includegraphics[width=0.18\textwidth]{examples/qual_interiornet/06_deep_044_img.pdf}};
        \spy[magnification=\mag] on (\myImgW-\offx,-\offy-\row*\myImgH) in node at (\myImgW,-\row*\myImgH);
        \node[tight] (n4) at (\myImgW,-{(\row+1)}*\myImgH) {\includegraphics[width=.18\textwidth]{examples/qual_interiornet/06_deep_044_depth.pdf}};
        \spy[magnification=\mag] on (\myImgW-\offx,-{(\row+1)}*\myImgH-\offy) in node at (\myImgW,-{(\row+1)}*\myImgH);
        
        \node[tight] (n5) at (2*\myImgW,-\row*\myImgH) {\includegraphics[width=0.18\textwidth]{examples/qual_interiornet/06_pano_044_img.pdf}};
        \spy[magnification=\mag] on (2*\myImgW-\offx,-\offy-\row*\myImgH) in node at (2*\myImgW, -\row*\myImgH);
        \node[tight] (n6) at (2*\myImgW,-{(\row+1)}*\myImgH) {\includegraphics[width=.18\textwidth]{examples/qual_interiornet/06_pano_044_depth.pdf}};
        \spy[magnification=\mag] on (2*\myImgW-\offx,-{(\row+1)}*\myImgH-\offy) in node at (2*\myImgW, -{(\row+1)}*\myImgH);
        
        \node[tight] (n7) at (3*\myImgW,-\row*\myImgH) {\includegraphics[width=0.18\textwidth]{examples/qual_interiornet/06_e2_044_img.pdf}};
        \spy[magnification=\mag] on (3*\myImgW-\offx,-\offy-\row*\myImgH) in node at (3*\myImgW,-\row*\myImgH);
        \node[tight] (n8) at (3*\myImgW,-{(\row+1)}*\myImgH) {\includegraphics[width=.18\textwidth]{examples/qual_interiornet/06_e2_044_depth.pdf}};
        \spy[magnification=\mag] on (3*\myImgW-\offx,-{(\row+1)}*\myImgH-\offy) in node at (3*\myImgW,-{(\row+1)}*\myImgH);
        
        \node[tight] (n9) at (4*\myImgW,-\row*\myImgH) {\includegraphics[width=0.18\textwidth]{examples/qual_interiornet/06_ours_044_img.pdf}};
        \spy[magnification=\mag] on (4*\myImgW-\offx,-\offy-\row*\myImgH) in node at (4*\myImgW,-\row*\myImgH);
        \node[tight] (n10) at (4*\myImgW,-{(\row+1)}*\myImgH) {\includegraphics[width=.18\textwidth]{examples/qual_interiornet/06_ours_044_depth.pdf}};
        \spy[magnification=\mag] on (4*\myImgW-\offx,-{(\row+1)}*\myImgH-\offy) in node at (4*\myImgW,-{(\row+1)}*\myImgH);
        
        \draw[draw=red] (-\offx-\myImgW/\mag/2, -\row*\myImgH-\offy-\myImgH/\mag/2) 
        rectangle ++(\myImgW / \mag, \myImgH / \mag);
        
        \draw[draw=black] (-\offx-\myImgW/\mag/2, -{(\row+1)}*\myImgH-\offy-\myImgH/\mag/2) 
        rectangle ++(\myImgW / \mag, \myImgH / \mag);
        \end{scope}
        
        %% second row
        \begin{scope}[spy using outlines={rectangle, width=0.18\textwidth, height=0.135\textwidth, white}]
        \gdef\offx{0.20}
        \gdef\offy{0.03}
        \gdef\mag{3.6}
        \gdef\row{2}

        \node[tight] (n1) at (0,-\row*\myImgH) {\includegraphics[width=0.18\textwidth]{examples/qual_interiornet/03_in_009_img.pdf}};
        \node[tight] (n2) at (0,-{(\row+1)}*\myImgH) {\includegraphics[width=.18\textwidth]{examples/qual_interiornet/03_in_009_depth.pdf}};
    
        \node[tight] (n3) at (\myImgW, -\row*\myImgH) {\includegraphics[width=0.18\textwidth]{examples/qual_interiornet/03_deep_009_img.pdf}};
        \spy[magnification=\mag] on (\myImgW-\offx,-\offy-\row*\myImgH) in node at (\myImgW,-\row*\myImgH);
        \node[tight] (n4) at (\myImgW,-{(\row+1)}*\myImgH) {\includegraphics[width=.18\textwidth]{examples/qual_interiornet/03_deep_009_depth.pdf}};
        \spy[magnification=\mag] on (\myImgW-\offx,-{(\row+1)}*\myImgH-\offy) in node at (\myImgW, -{(\row+1)}*\myImgH);
        
        \node[tight] (n5) at (2*\myImgW,-\row*\myImgH) {\includegraphics[width=0.18\textwidth]{examples/qual_interiornet/03_pano_009_img.pdf}};
        \spy[magnification=\mag] on (2*\myImgW-\offx,-\offy-\row*\myImgH) in node at (2*\myImgW, -\row*\myImgH);
        \node[tight] (n6) at (2*\myImgW,-{(\row+1)}*\myImgH) {\includegraphics[width=.18\textwidth]{examples/qual_interiornet/03_pano_009_depth.pdf}};
        \spy[magnification=\mag] on (2*\myImgW-\offx,-{(\row+1)}*\myImgH-\offy) in node at (2*\myImgW, -{(\row+1)}*\myImgH);
        
        \node[tight] (n7) at (3*\myImgW,-\row*\myImgH) {\includegraphics[width=0.18\textwidth]{examples/qual_interiornet/03_e2_009_img.pdf}};
        \spy[magnification=\mag] on (3*\myImgW-\offx,-\offy-\row*\myImgH) in node at (3*\myImgW,-\row*\myImgH);
        \node[tight] (n8) at (3*\myImgW,-{(\row+1)}*\myImgH) {\includegraphics[width=.18\textwidth]{examples/qual_interiornet/03_e2_009_depth.pdf}};
        \spy[magnification=\mag] on (3*\myImgW-\offx,-{(\row+1)}*\myImgH-\offy) in node at (3*\myImgW,-{(\row+1)}*\myImgH);
        
        \node[tight] (n9) at (4*\myImgW,-\row*\myImgH) {\includegraphics[width=0.18\textwidth]{examples/qual_interiornet/03_ours_009_img.pdf}};
        \spy[magnification=\mag] on (4*\myImgW-\offx,-\offy-\row*\myImgH) in node at (4*\myImgW,-\row*\myImgH);
        \node[tight] (n10) at (4*\myImgW,-{(\row+1)}*\myImgH) {\includegraphics[width=.18\textwidth]{examples/qual_interiornet/03_ours_009_depth.pdf}};
        \spy[magnification=\mag] on (4*\myImgW-\offx,-{(\row+1)}*\myImgH-\offy) in node at (4*\myImgW,-{(\row+1)}*\myImgH);   
        
        \draw[draw=red] (-\offx-\myImgW/\mag/2, -\row*\myImgH-\offy-\myImgH/\mag/2) 
        rectangle ++(\myImgW / \mag, \myImgH / \mag);
        
        \draw[draw=black] (-\offx-\myImgW/\mag/2, -{(\row+1)}*\myImgH-\offy-\myImgH/\mag/2) 
        rectangle ++(\myImgW / \mag, \myImgH / \mag);
        \end{scope}
        
        %% third row
        \begin{scope}[spy using outlines={rectangle, width=0.18\textwidth, height=0.135\textwidth, white}]
        \gdef\offx{0.50}
        \gdef\offy{0.35}
        \gdef\mag{1.9}
        \gdef\row{4}
        
        \node[tight] (n1) at (0,-\row*\myImgH) {\includegraphics[width=0.18\textwidth]{examples/qual_interiornet/26_in_109_img.pdf}};
        \node[tight] (n2) at (0,-{(\row+1)}*\myImgH) {\includegraphics[width=.18\textwidth]{examples/qual_interiornet/26_in_109_depth.pdf}};

        \node[tight] (n3) at (\myImgW, -\row*\myImgH) {\includegraphics[width=0.18\textwidth]{examples/qual_interiornet/26_deep_109_img.pdf}};
        \spy[magnification=\mag] on (\myImgW-\offx,-\offy-\row*\myImgH) in node at (\myImgW,-\row*\myImgH);
        \node[tight] (n4) at (\myImgW,-{(\row+1)}*\myImgH) {\includegraphics[width=.18\textwidth]{examples/qual_interiornet/26_deep_109_depth.pdf}};
        \spy[magnification=\mag] on (\myImgW-\offx,-{(\row+1)}*\myImgH-\offy) in node at (\myImgW,-{(\row+1)}*\myImgH);
        
        \node[tight] (n5) at (2*\myImgW,-\row*\myImgH) {\includegraphics[width=0.18\textwidth]{examples/qual_interiornet/26_pano_109_img.pdf}};
        \spy[magnification=\mag] on (2*\myImgW-\offx,-\row*\myImgH-\offy) in node at (2*\myImgW, -\row*\myImgH);
        \node[tight] (n6) at (2*\myImgW,-{(\row+1)}*\myImgH) {\includegraphics[width=.18\textwidth]{examples/qual_interiornet/26_pano_109_depth.pdf}};
        \spy[magnification=\mag] on (2*\myImgW-\offx,-{(\row+1)}*\myImgH-\offy) in node at (2*\myImgW, -{(\row+1)}*\myImgH);
        
        \node[tight] (n7) at (3*\myImgW,-\row*\myImgH) {\includegraphics[width=0.18\textwidth]{examples/qual_interiornet/26_e2_109_img.pdf}};
        \spy[magnification=\mag] on (3*\myImgW-\offx,-\row*\myImgH-\offy) in node at (3*\myImgW, -\row*\myImgH);
        \node[tight] (n8) at (3*\myImgW,-{(\row+1)}*\myImgH) {\includegraphics[width=.18\textwidth]{examples/qual_interiornet/26_e2_109_depth.pdf}};
        \spy[magnification=\mag] on (3*\myImgW-\offx, -{(\row+1)}*\myImgH-\offy) in node at (3*\myImgW, -{(\row+1)}*\myImgH);
        
        \node[tight] (n9) at (4*\myImgW,-\row*\myImgH) {\includegraphics[width=0.18\textwidth]{examples/qual_interiornet/26_ours_109_img.pdf}};
        \spy[magnification=\mag] on (4*\myImgW-\offx,-\offy-\row*\myImgH) in node at (4*\myImgW,-\row*\myImgH);
        \node[tight] (n10) at (4*\myImgW,-{(\row+1)}*\myImgH) {\includegraphics[width=.18\textwidth]{examples/qual_interiornet/26_ours_109_depth.pdf}};
        \spy[magnification=\mag] on (4*\myImgW-\offx,-{(\row+1)}*\myImgH-\offy) in node at (4*\myImgW,-{(\row+1)}*\myImgH);
        
        \draw[draw=red] (-\offx-\myImgW/\mag/2, -\row*\myImgH-\offy-\myImgH/\mag/2) 
        rectangle ++(\myImgW / \mag, \myImgH / \mag);
        
        \draw[draw=black] (-\offx-\myImgW/\mag/2, -{(\row+1)}*\myImgH-\offy-\myImgH/\mag/2) 
        rectangle ++(\myImgW / \mag, \myImgH / \mag);
        \end{scope}
        
        %% fourth row
        \begin{scope}[spy using outlines={rectangle, width=0.18\textwidth, height=0.135\textwidth, white}]
        \gdef\offx{-0.75}
        \gdef\offy{-0.15}
        \gdef\mag{2.4}
        \gdef\row{6}
        
        \node[tight] (n1) at (0,-\row*\myImgH) {\includegraphics[width=0.18\textwidth]{examples/qual_interiornet/22_in_187_img.pdf}};
        \node[tight] (n2) at (0,-{(\row+1)}*\myImgH) {\includegraphics[width=.18\textwidth]{examples/qual_interiornet/22_in_187_depth.pdf}};

        \node[tight] (n3) at (\myImgW, -\row*\myImgH) {\includegraphics[width=0.18\textwidth]{examples/qual_interiornet/22_deep_187_img.pdf}};
        \spy[magnification=\mag] on (\myImgW-\offx,-\offy-\row*\myImgH) in node at (\myImgW,-\row*\myImgH);
        \node[tight] (n4) at (\myImgW,-{(\row+1)}*\myImgH) {\includegraphics[width=.18\textwidth]{examples/qual_interiornet/22_deep_187_depth.pdf}};
        \spy[magnification=\mag] on (\myImgW-\offx,-{(\row+1)}*\myImgH-\offy) in node at (\myImgW,-{(\row+1)}*\myImgH);
        
        \node[tight] (n5) at (2*\myImgW,-\row*\myImgH) {\includegraphics[width=0.18\textwidth]{examples/qual_interiornet/22_pano_187_img.pdf}};
        \spy[magnification=\mag] on (2*\myImgW-\offx,-\row*\myImgH-\offy) in node at (2*\myImgW, -\row*\myImgH);
        \node[tight] (n6) at (2*\myImgW,-{(\row+1)}*\myImgH) {\includegraphics[width=.18\textwidth]{examples/qual_interiornet/22_pano_187_depth.pdf}};
        \spy[magnification=\mag] on (2*\myImgW-\offx,-{(\row+1)}*\myImgH-\offy) in node at (2*\myImgW, -{(\row+1)}*\myImgH);
        
        \node[tight] (n7) at (3*\myImgW,-\row*\myImgH) {\includegraphics[width=0.18\textwidth]{examples/qual_interiornet/22_e2_187_img.pdf}};
        \spy[magnification=\mag] on (3*\myImgW-\offx,-\row*\myImgH-\offy) in node at (3*\myImgW, -\row*\myImgH);
        \node[tight] (n8) at (3*\myImgW,-{(\row+1)}*\myImgH) {\includegraphics[width=.18\textwidth]{examples/qual_interiornet/22_e2_187_depth.pdf}};
        \spy[magnification=\mag] on (3*\myImgW-\offx, -{(\row+1)}*\myImgH-\offy) in node at (3*\myImgW, -{(\row+1)}*\myImgH);
        
        \node[tight] (n9) at (4*\myImgW,-\row*\myImgH) {\includegraphics[width=0.18\textwidth]{examples/qual_interiornet/22_ours_187_img.pdf}};
        \spy[magnification=\mag] on (4*\myImgW-\offx,-\row*\myImgH-\offy) in node at (4*\myImgW,-\row*\myImgH);
        \node[tight] (n10) at (4*\myImgW,-{(\row+1)}*\myImgH) {\includegraphics[width=.18\textwidth]{examples/qual_interiornet/22_ours_187_depth.pdf}};
        \spy[magnification=\mag] on (4*\myImgW-\offx,-{(\row+1)}*\myImgH-\offy) in node at (4*\myImgW,-{(\row+1)}*\myImgH);
        
        \draw[draw=red] (-\offx-\myImgW/\mag/2, -\row*\myImgH-\offy-\myImgH/\mag/2) 
        rectangle ++(\myImgW / \mag, \myImgH / \mag);
        
        \draw[draw=black] (-\offx-\myImgW/\mag/2, -{(\row+1)}*\myImgH-\offy-\myImgH/\mag/2) 
        rectangle ++(\myImgW / \mag, \myImgH / \mag);
        \end{scope}

    \end{tikzpicture}
\begin{tikzpicture}[spy using outlines={rectangle, width=0.14\textwidth, height=0.14\textwidth, white}]
        
        \draw (0*\myImgW, \myImgH / 1.7) node {\footnotesize{ Masked Input}};
        \draw (1*\myImgW, \myImgH / 1.7) node {\footnotesize{DeepFillV2~\cite{yu2019free}}};
        \draw (2*\myImgW, \myImgH / 1.7) node {\footnotesize{PanoDR~\cite{gkitsas2021panodr}}};
        \draw (3*\myImgW, \myImgH / 1.7) node {\footnotesize{E2FGVI~\cite{li2022towards}}};
        \draw (4*\myImgW, \myImgH / 1.7) node {\footnotesize{DynaFill~\cite{bevsic2020dynamic}}};
        \draw (5*\myImgW, \myImgH / 1.7) node {\footnotesize{DeepDR (Ours)}};
        \draw (6*\myImgW, \myImgH / 1.7) node {\footnotesize{Ground Truth}};
        
        % first row
        \begin{scope}[spy using outlines={rectangle, width=0.14\textwidth, height=0.14\textwidth, white}]
        \gdef\offx{0.35}
        \gdef\offy{0.25}
        \gdef\mag{3.0}
        \gdef\row{0}
        
        \node[tight] (n1) at (0,-\row*\myImgH) {\includegraphics[width=0.14\textwidth]{examples/qual_dynafill/dyna_002_025_in_img.pdf}};
        \node[tight] (n2) at (0,-{(\row+1)}*\myImgH) {\includegraphics[width=0.14\textwidth]{examples/qual_dynafill/dyna_002_025_in_depth.pdf}};

        \node[tight] (n3) at (\myImgW, -\row*\myImgH) {\includegraphics[width=0.14\textwidth]{examples/qual_dynafill/dyna_002_025_deep_img.pdf}};
        \spy[magnification=\mag] on (\myImgW-\offx,-\offy-\row*\myImgH) in node at (\myImgW,-\row*\myImgH);
        \node[tight] (n4) at (\myImgW,-{(\row+1)}*\myImgH) {\includegraphics[width=0.14\textwidth]{examples/qual_dynafill/dyna_002_025_deep_depth.pdf}};
        \spy[magnification=\mag] on (\myImgW-\offx,-{(\row+1)}*\myImgH-\offy) in node at (\myImgW,-{(\row+1)}*\myImgH);
        
        \node[tight] (n5) at (2*\myImgW,-\row*\myImgH) {\includegraphics[width=0.14\textwidth]{examples/qual_dynafill/dyna_002_025_pano_img.pdf}};
        \spy[magnification=\mag] on (2*\myImgW-\offx,-\offy-\row*\myImgH) in node at (2*\myImgW, -\row*\myImgH);
        \node[tight] (n6) at (2*\myImgW,-{(\row+1)}*\myImgH) {\includegraphics[width=0.14\textwidth]{examples/qual_dynafill/dyna_002_025_pano_depth.pdf}};
        \spy[magnification=\mag] on (2*\myImgW-\offx,-{(\row+1)}*\myImgH-\offy) in node at (2*\myImgW, -{(\row+1)}*\myImgH);
        
        \node[tight] (n7) at (3*\myImgW,-\row*\myImgH) {\includegraphics[width=0.14\textwidth]{examples/qual_dynafill/dyna_002_025_e2_img.pdf}};
        \spy[magnification=\mag] on (3*\myImgW-\offx,-\offy-\row*\myImgH) in node at (3*\myImgW,-\row*\myImgH);
        \node[tight] (n8) at (3*\myImgW,-{(\row+1)}*\myImgH) {\includegraphics[width=0.14\textwidth]{examples/qual_dynafill/dyna_002_025_e2_depth.pdf}};
        \spy[magnification=\mag] on (3*\myImgW-\offx,-{(\row+1)}*\myImgH-\offy) in node at (3*\myImgW,-{(\row+1)}*\myImgH);
        
        \node[tight] (n9) at (4*\myImgW,-\row*\myImgH) {\includegraphics[width=0.14\textwidth]{examples/qual_dynafill/dyna_002_025_dyna_img.pdf}};
        \spy[magnification=\mag] on (4*\myImgW-\offx,-\offy-\row*\myImgH) in node at (4*\myImgW,-\row*\myImgH);
        \node[tight] (n10) at (4*\myImgW,-{(\row+1)}*\myImgH) {\includegraphics[width=0.14\textwidth]{examples/qual_dynafill/dyna_002_025_dyna_depth.pdf}};
        \spy[magnification=\mag] on (4*\myImgW-\offx,-{(\row+1)}*\myImgH-\offy) in node at (4*\myImgW,-{(\row+1)}*\myImgH);

        \node[tight] (n11) at (5*\myImgW,-\row*\myImgH) {\includegraphics[width=0.14\textwidth]{examples/qual_dynafill/dyna_002_025_ours_img.pdf}};
        \spy[magnification=\mag] on (5*\myImgW-\offx,-\offy-\row*\myImgH) in node at (5*\myImgW,-\row*\myImgH);
        \node[tight] (n12) at (5*\myImgW,-{(\row+1)}*\myImgH) {\includegraphics[width=0.14\textwidth]{examples/qual_dynafill/dyna_002_025_ours_depth.pdf}};
        \spy[magnification=\mag] on (5*\myImgW-\offx,-{(\row+1)}*\myImgH-\offy) in node at (5*\myImgW,-{(\row+1)}*\myImgH);

        \node[tight] (n13) at (6*\myImgW,-\row*\myImgH) {\includegraphics[width=0.14\textwidth]{examples/qual_dynafill/dyna_002_025_gt_img.pdf}};
        \spy[magnification=\mag] on (6*\myImgW-\offx,-\offy-\row*\myImgH) in node at (6*\myImgW,-\row*\myImgH);
        \node[tight] (n14) at (6*\myImgW,-{(\row+1)}*\myImgH) {\includegraphics[width=0.14\textwidth]{examples/qual_dynafill/dyna_002_025_gt_depth.pdf}};
        \spy[magnification=\mag] on (6*\myImgW-\offx,-{(\row+1)}*\myImgH-\offy) in node at (6*\myImgW,-{(\row+1)}*\myImgH); 
        
        \draw[draw=red] (-\offx-\myImgW/\mag/2, -\row*\myImgH-\offy-\myImgH/\mag/2) 
        rectangle ++(\myImgW / \mag, \myImgH / \mag);
        
        \draw[draw=black] (-\offx-\myImgW/\mag/2, -{(\row+1)}*\myImgH-\offy-\myImgH/\mag/2) 
        rectangle ++(\myImgW / \mag, \myImgH / \mag);
        \end{scope}

        % second row
        \begin{scope}[spy using outlines={rectangle, width=0.14\textwidth, height=0.14\textwidth, white}]
        \gdef\offx{-0.50}
        \gdef\offy{0.00}
        \gdef\mag{4}
        \gdef\row{2}
        
        \node[tight] (n1) at (0,-\row*\myImgH) {\includegraphics[width=0.14\textwidth]{examples/qual_dynafill/dyna_004_009_in_img.pdf}};
        \node[tight] (n2) at (0,-{(\row+1)}*\myImgH) {\includegraphics[width=0.14\textwidth]{examples/qual_dynafill/dyna_004_009_in_depth.pdf}};

        \node[tight] (n3) at (\myImgW, -\row*\myImgH) {\includegraphics[width=0.14\textwidth]{examples/qual_dynafill/dyna_004_009_deep_img.pdf}};
        \spy[magnification=\mag] on (\myImgW-\offx,-\offy-\row*\myImgH) in node at (\myImgW,-\row*\myImgH);
        \node[tight] (n4) at (\myImgW,-{(\row+1)}*\myImgH) {\includegraphics[width=0.14\textwidth]{examples/qual_dynafill/dyna_004_009_deep_depth.pdf}};
        \spy[magnification=\mag] on (\myImgW-\offx,-{(\row+1)}*\myImgH-\offy) in node at (\myImgW,-{(\row+1)}*\myImgH);
        
        \node[tight] (n5) at (2*\myImgW,-\row*\myImgH) {\includegraphics[width=0.14\textwidth]{examples/qual_dynafill/dyna_004_009_pano_img.pdf}};
        \spy[magnification=\mag] on (2*\myImgW-\offx,-\offy-\row*\myImgH) in node at (2*\myImgW, -\row*\myImgH);
        \node[tight] (n6) at (2*\myImgW,-{(\row+1)}*\myImgH) {\includegraphics[width=0.14\textwidth]{examples/qual_dynafill/dyna_004_009_pano_depth.pdf}};
        \spy[magnification=\mag] on (2*\myImgW-\offx,-{(\row+1)}*\myImgH-\offy) in node at (2*\myImgW, -{(\row+1)}*\myImgH);
        
        \node[tight] (n7) at (3*\myImgW,-\row*\myImgH) {\includegraphics[width=0.14\textwidth]{examples/qual_dynafill/dyna_004_009_e2_img.pdf}};
        \spy[magnification=\mag] on (3*\myImgW-\offx,-\offy-\row*\myImgH) in node at (3*\myImgW,-\row*\myImgH);
        \node[tight] (n8) at (3*\myImgW,-{(\row+1)}*\myImgH) {\includegraphics[width=0.14\textwidth]{examples/qual_dynafill/dyna_004_009_e2_depth.pdf}};
        \spy[magnification=\mag] on (3*\myImgW-\offx,-{(\row+1)}*\myImgH-\offy) in node at (3*\myImgW,-{(\row+1)}*\myImgH);
        
        \node[tight] (n9) at (4*\myImgW,-\row*\myImgH) {\includegraphics[width=0.14\textwidth]{examples/qual_dynafill/dyna_004_009_dyna_img.pdf}};
        \spy[magnification=\mag] on (4*\myImgW-\offx,-\offy-\row*\myImgH) in node at (4*\myImgW,-\row*\myImgH);
        \node[tight] (n10) at (4*\myImgW,-{(\row+1)}*\myImgH) {\includegraphics[width=0.14\textwidth]{examples/qual_dynafill/dyna_004_009_dyna_depth.pdf}};
        \spy[magnification=\mag] on (4*\myImgW-\offx,-{(\row+1)}*\myImgH-\offy) in node at (4*\myImgW,-{(\row+1)}*\myImgH);

        \node[tight] (n11) at (5*\myImgW,-\row*\myImgH) {\includegraphics[width=0.14\textwidth]{examples/qual_dynafill/dyna_004_009_ours_img.pdf}};
        \spy[magnification=\mag] on (5*\myImgW-\offx,-\offy-\row*\myImgH) in node at (5*\myImgW,-\row*\myImgH);
        \node[tight] (n12) at (5*\myImgW,-{(\row+1)}*\myImgH) {\includegraphics[width=0.14\textwidth]{examples/qual_dynafill/dyna_004_009_ours_depth.pdf}};
        \spy[magnification=\mag] on (5*\myImgW-\offx,-{(\row+1)}*\myImgH-\offy) in node at (5*\myImgW,-{(\row+1)}*\myImgH);

        \node[tight] (n13) at (6*\myImgW,-\row*\myImgH) {\includegraphics[width=0.14\textwidth]{examples/qual_dynafill/dyna_004_009_gt_img.pdf}};
        \spy[magnification=\mag] on (6*\myImgW-\offx,-\offy-\row*\myImgH) in node at (6*\myImgW,-\row*\myImgH);
        \node[tight] (n14) at (6*\myImgW,-{(\row+1)}*\myImgH) {\includegraphics[width=0.14\textwidth]{examples/qual_dynafill/dyna_004_009_gt_depth.pdf}};
        \spy[magnification=\mag] on (6*\myImgW-\offx,-{(\row+1)}*\myImgH-\offy) in node at (6*\myImgW,-{(\row+1)}*\myImgH); 
        
        \draw[draw=red] (-\offx-\myImgW/\mag/2, -\row*\myImgH-\offy-\myImgH/\mag/2) 
        rectangle ++(\myImgW / \mag, \myImgH / \mag);
        
        \draw[draw=black] (-\offx-\myImgW/\mag/2, -{(\row+1)}*\myImgH-\offy-\myImgH/\mag/2) 
        rectangle ++(\myImgW / \mag, \myImgH / \mag);
        \end{scope}

        % third row
        \begin{scope}[spy using outlines={rectangle, width=0.14\textwidth, height=0.14\textwidth, white}]
        \gdef\offx{0.37}
        \gdef\offy{0.15}
        \gdef\mag{2.5}
        \gdef\row{4}
        
        \node[tight] (n1) at (0,-\row*\myImgH) {\includegraphics[width=0.14\textwidth]{examples/qual_dynafill/dyna_155_000_in_img.pdf}};
        \node[tight] (n2) at (0,-{(\row+1)}*\myImgH) {\includegraphics[width=0.14\textwidth]{examples/qual_dynafill/dyna_155_000_in_depth.pdf}};

        \node[tight] (n3) at (\myImgW, -\row*\myImgH) {\includegraphics[width=0.14\textwidth]{examples/qual_dynafill/dyna_155_000_deep_img.pdf}};
        \spy[magnification=\mag] on (\myImgW-\offx,-\offy-\row*\myImgH) in node at (\myImgW,-\row*\myImgH);
        \node[tight] (n4) at (\myImgW,-{(\row+1)}*\myImgH) {\includegraphics[width=0.14\textwidth]{examples/qual_dynafill/dyna_155_000_deep_depth.pdf}};
        \spy[magnification=\mag] on (\myImgW-\offx,-{(\row+1)}*\myImgH-\offy) in node at (\myImgW,-{(\row+1)}*\myImgH);
        
        \node[tight] (n5) at (2*\myImgW,-\row*\myImgH) {\includegraphics[width=0.14\textwidth]{examples/qual_dynafill/dyna_155_000_pano_img.pdf}};
        \spy[magnification=\mag] on (2*\myImgW-\offx,-\offy-\row*\myImgH) in node at (2*\myImgW, -\row*\myImgH);
        \node[tight] (n6) at (2*\myImgW,-{(\row+1)}*\myImgH) {\includegraphics[width=0.14\textwidth]{examples/qual_dynafill/dyna_155_000_pano_depth.pdf}};
        \spy[magnification=\mag] on (2*\myImgW-\offx,-{(\row+1)}*\myImgH-\offy) in node at (2*\myImgW, -{(\row+1)}*\myImgH);
        
        \node[tight] (n7) at (3*\myImgW,-\row*\myImgH) {\includegraphics[width=0.14\textwidth]{examples/qual_dynafill/dyna_155_000_e2_img.pdf}};
        \spy[magnification=\mag] on (3*\myImgW-\offx,-\offy-\row*\myImgH) in node at (3*\myImgW,-\row*\myImgH);
        \node[tight] (n8) at (3*\myImgW,-{(\row+1)}*\myImgH) {\includegraphics[width=0.14\textwidth]{examples/qual_dynafill/dyna_155_000_e2_depth.pdf}};
        \spy[magnification=\mag] on (3*\myImgW-\offx,-{(\row+1)}*\myImgH-\offy) in node at (3*\myImgW,-{(\row+1)}*\myImgH);
        
        \node[tight] (n9) at (4*\myImgW,-\row*\myImgH) {\includegraphics[width=0.14\textwidth]{examples/qual_dynafill/dyna_155_000_dyna_img.pdf}};
        \spy[magnification=\mag] on (4*\myImgW-\offx,-\offy-\row*\myImgH) in node at (4*\myImgW,-\row*\myImgH);
        \node[tight] (n10) at (4*\myImgW,-{(\row+1)}*\myImgH) {\includegraphics[width=0.14\textwidth]{examples/qual_dynafill/dyna_155_000_dyna_depth.pdf}};
        \spy[magnification=\mag] on (4*\myImgW-\offx,-{(\row+1)}*\myImgH-\offy) in node at (4*\myImgW,-{(\row+1)}*\myImgH);

        \node[tight] (n11) at (5*\myImgW,-\row*\myImgH) {\includegraphics[width=0.14\textwidth]{examples/qual_dynafill/dyna_155_000_ours_img.pdf}};
        \spy[magnification=\mag] on (5*\myImgW-\offx,-\offy-\row*\myImgH) in node at (5*\myImgW,-\row*\myImgH);
        \node[tight] (n12) at (5*\myImgW,-{(\row+1)}*\myImgH) {\includegraphics[width=0.14\textwidth]{examples/qual_dynafill/dyna_155_000_ours_depth.pdf}};
        \spy[magnification=\mag] on (5*\myImgW-\offx,-{(\row+1)}*\myImgH-\offy) in node at (5*\myImgW,-{(\row+1)}*\myImgH);

        \node[tight] (n13) at (6*\myImgW,-\row*\myImgH) {\includegraphics[width=0.14\textwidth]{examples/qual_dynafill/dyna_155_000_gt_img.pdf}};
        \spy[magnification=\mag] on (6*\myImgW-\offx,-\offy-\row*\myImgH) in node at (6*\myImgW,-\row*\myImgH);
        \node[tight] (n14) at (6*\myImgW,-{(\row+1)}*\myImgH) {\includegraphics[width=0.14\textwidth]{examples/qual_dynafill/dyna_155_000_gt_depth.pdf}};
        \spy[magnification=\mag] on (6*\myImgW-\offx,-{(\row+1)}*\myImgH-\offy) in node at (6*\myImgW,-{(\row+1)}*\myImgH); 
        
        \draw[draw=red] (-\offx-\myImgW/\mag/2, -\row*\myImgH-\offy-\myImgH/\mag/2) 
        rectangle ++(\myImgW / \mag, \myImgH / \mag);
        
        \draw[draw=black] (-\offx-\myImgW/\mag/2, -{(\row+1)}*\myImgH-\offy-\myImgH/\mag/2) 
        rectangle ++(\myImgW / \mag, \myImgH / \mag);
        \end{scope}

        % fourth row
        \begin{scope}[spy using outlines={rectangle, width=0.14\textwidth, height=0.14\textwidth, white}]
        \gdef\offx{0.40}
        \gdef\offy{0.20}
        \gdef\mag{3.0}
        \gdef\row{6}
        
        \node[tight] (n1) at (0,-\row*\myImgH) {\includegraphics[width=0.14\textwidth]{examples/qual_dynafill/dyna_187_017_in_img.pdf}};
        \node[tight] (n2) at (0,-{(\row+1)}*\myImgH) {\includegraphics[width=0.14\textwidth]{examples/qual_dynafill/dyna_187_017_in_depth.pdf}};

        \node[tight] (n3) at (\myImgW, -\row*\myImgH) {\includegraphics[width=0.14\textwidth]{examples/qual_dynafill/dyna_187_017_deep_img.pdf}};
        \spy[magnification=\mag] on (\myImgW-\offx,-\offy-\row*\myImgH) in node at (\myImgW,-\row*\myImgH);
        \node[tight] (n4) at (\myImgW,-{(\row+1)}*\myImgH) {\includegraphics[width=0.14\textwidth]{examples/qual_dynafill/dyna_187_017_deep_depth.pdf}};
        \spy[magnification=\mag] on (\myImgW-\offx,-{(\row+1)}*\myImgH-\offy) in node at (\myImgW,-{(\row+1)}*\myImgH);
        
        \node[tight] (n5) at (2*\myImgW,-\row*\myImgH) {\includegraphics[width=0.14\textwidth]{examples/qual_dynafill/dyna_187_017_pano_img.pdf}};
        \spy[magnification=\mag] on (2*\myImgW-\offx,-\offy-\row*\myImgH) in node at (2*\myImgW, -\row*\myImgH);
        \node[tight] (n6) at (2*\myImgW,-{(\row+1)}*\myImgH) {\includegraphics[width=0.14\textwidth]{examples/qual_dynafill/dyna_187_017_pano_depth.pdf}};
        \spy[magnification=\mag] on (2*\myImgW-\offx,-{(\row+1)}*\myImgH-\offy) in node at (2*\myImgW, -{(\row+1)}*\myImgH);
        
        \node[tight] (n7) at (3*\myImgW,-\row*\myImgH) {\includegraphics[width=0.14\textwidth]{examples/qual_dynafill/dyna_187_017_e2_img.pdf}};
        \spy[magnification=\mag] on (3*\myImgW-\offx,-\offy-\row*\myImgH) in node at (3*\myImgW,-\row*\myImgH);
        \node[tight] (n8) at (3*\myImgW,-{(\row+1)}*\myImgH) {\includegraphics[width=0.14\textwidth]{examples/qual_dynafill/dyna_187_017_e2_depth.pdf}};
        \spy[magnification=\mag] on (3*\myImgW-\offx,-{(\row+1)}*\myImgH-\offy) in node at (3*\myImgW,-{(\row+1)}*\myImgH);
        
        \node[tight] (n9) at (4*\myImgW,-\row*\myImgH) {\includegraphics[width=0.14\textwidth]{examples/qual_dynafill/dyna_187_017_dyna_img.pdf}};
        \spy[magnification=\mag] on (4*\myImgW-\offx,-\offy-\row*\myImgH) in node at (4*\myImgW,-\row*\myImgH);
        \node[tight] (n10) at (4*\myImgW,-{(\row+1)}*\myImgH) {\includegraphics[width=0.14\textwidth]{examples/qual_dynafill/dyna_187_017_dyna_depth.pdf}};
        \spy[magnification=\mag] on (4*\myImgW-\offx,-{(\row+1)}*\myImgH-\offy) in node at (4*\myImgW,-{(\row+1)}*\myImgH);

        \node[tight] (n11) at (5*\myImgW,-\row*\myImgH) {\includegraphics[width=0.14\textwidth]{examples/qual_dynafill/dyna_187_017_ours_img.pdf}};
        \spy[magnification=\mag] on (5*\myImgW-\offx,-\offy-\row*\myImgH) in node at (5*\myImgW,-\row*\myImgH);
        \node[tight] (n12) at (5*\myImgW,-{(\row+1)}*\myImgH) {\includegraphics[width=0.14\textwidth]{examples/qual_dynafill/dyna_187_017_ours_depth.pdf}};
        \spy[magnification=\mag] on (5*\myImgW-\offx,-{(\row+1)}*\myImgH-\offy) in node at (5*\myImgW,-{(\row+1)}*\myImgH);

        \node[tight] (n13) at (6*\myImgW,-\row*\myImgH) {\includegraphics[width=0.14\textwidth]{examples/qual_dynafill/dyna_187_017_gt_img.pdf}};
        \spy[magnification=\mag] on (6*\myImgW-\offx,-\offy-\row*\myImgH) in node at (6*\myImgW,-\row*\myImgH);
        \node[tight] (n14) at (6*\myImgW,-{(\row+1)}*\myImgH) {\includegraphics[width=0.14\textwidth]{examples/qual_dynafill/dyna_187_017_gt_depth.pdf}};
        \spy[magnification=\mag] on (6*\myImgW-\offx,-{(\row+1)}*\myImgH-\offy) in node at (6*\myImgW,-{(\row+1)}*\myImgH); 
        
        \draw[draw=red] (-\offx-\myImgW/\mag/2, -\row*\myImgH-\offy-\myImgH/\mag/2) 
        rectangle ++(\myImgW / \mag, \myImgH / \mag);
        
        \draw[draw=black] (-\offx-\myImgW/\mag/2, -{(\row+1)}*\myImgH-\offy-\myImgH/\mag/2) 
        rectangle ++(\myImgW / \mag, \myImgH / \mag);
        \end{scope}
        
    \end{tikzpicture}
\begin{tikzpicture}[spy using outlines={rectangle, width=0.18\textwidth, height=0.135\textwidth, white}]
        
        \draw (0,\myImgH / 1.5) node {\small{Masked Input}};
        \draw (\myImgW,\myImgH / 1.5) node {\small{DeepFillV2~\cite{yu2019free}}};
        \draw (2*\myImgW,\myImgH / 1.5) node {\small{PanoDR~\cite{gkitsas2021panodr}}};
        \draw (3*\myImgW,\myImgH / 1.5) node {\small{E2FGVI~\cite{li2022towards}}};
        \draw (4*\myImgW,\myImgH / 1.5) node {\small{DeepDR (Ours)}};
        
        % first row
        \begin{scope}[spy using outlines={rectangle, width=0.18\textwidth, height=0.135\textwidth, white}]
        \gdef\offx{-0.55}
        \gdef\offy{0.35}
        \gdef\mag{2.2}
        \gdef\row{0}

        \node[tight] (n1) at (0,-\row*\myImgH) {\includegraphics[width=0.18\textwidth]{examples/qual_scannet/sn_10_in_004_img.pdf}};
        \node[tight] (n2) at (0,-{(\row+1)}*\myImgH) {\includegraphics[width=.18\textwidth]{examples/qual_scannet/sn_10_in_004_depth.pdf}};
    
        \node[tight] (n3) at (\myImgW, -\row*\myImgH) {\includegraphics[width=0.18\textwidth]{examples/qual_scannet/sn_10_deep_004_img.pdf}};
        \spy[magnification=\mag] on (\myImgW-\offx,-\row*\myImgH-\offy) in node at (\myImgW,-\row*\myImgH);
        \node[tight] (n4) at (\myImgW,-{(\row+1)}*\myImgH) {\includegraphics[width=.18\textwidth]{examples/qual_scannet/sn_10_deep_004_depth.pdf}};
        \spy[magnification=\mag] on (\myImgW-\offx,-{(\row+1)}*\myImgH-\offy) in node at (\myImgW, -{(\row+1)}*\myImgH);
        
        \node[tight] (n5) at (2*\myImgW,-\row*\myImgH) {\includegraphics[width=0.18\textwidth]{examples/qual_scannet/sn_10_pano_004_img.pdf}};
        \spy[magnification=\mag] on (2*\myImgW-\offx,-\offy-\row*\myImgH) in node at (2*\myImgW, -\row*\myImgH);
        \node[tight] (n6) at (2*\myImgW,-{(\row+1)}*\myImgH) {\includegraphics[width=.18\textwidth]{examples/qual_scannet/sn_10_pano_004_depth.pdf}};
        \spy[magnification=\mag] on (2*\myImgW-\offx,-{(\row+1)}*\myImgH-\offy) in node at (2*\myImgW, -{(\row+1)}*\myImgH);
        
        \node[tight] (n7) at (3*\myImgW,-\row*\myImgH) {\includegraphics[width=0.18\textwidth]{examples/qual_scannet/sn_10_e2_004_img.pdf}};
        \spy[magnification=\mag] on (3*\myImgW-\offx,-\offy-\row*\myImgH) in node at (3*\myImgW,-\row*\myImgH);
        \node[tight] (n8) at (3*\myImgW,-{(\row+1)}*\myImgH) {\includegraphics[width=.18\textwidth]{examples/qual_scannet/sn_10_e2_004_depth.pdf}};
        \spy[magnification=\mag] on (3*\myImgW-\offx,-{(\row+1)}*\myImgH-\offy) in node at (3*\myImgW,-{(\row+1)}*\myImgH);
        
        \node[tight] (n9) at (4*\myImgW,-\row*\myImgH) {\includegraphics[width=0.18\textwidth]{examples/qual_scannet/sn_10_ours_004_img.pdf}};
        \spy[magnification=\mag] on (4*\myImgW-\offx,-\offy-\row*\myImgH) in node at (4*\myImgW,-\row*\myImgH);
        \node[tight] (n10) at (4*\myImgW,-{(\row+1)}*\myImgH) {\includegraphics[width=.18\textwidth]{examples/qual_scannet/sn_10_ours_004_depth.pdf}};
        \spy[magnification=\mag] on (4*\myImgW-\offx,-{(\row+1)}*\myImgH-\offy) in node at (4*\myImgW,-{(\row+1)}*\myImgH);   
        
        \draw[draw=red] (-\offx-\myImgW/\mag/2, -\row*\myImgH-\offy-\myImgH/\mag/2) 
        rectangle ++(\myImgW / \mag, \myImgH / \mag);
        
        \draw[draw=black] (-\offx-\myImgW/\mag/2, -{(\row+1)}*\myImgH-\offy-\myImgH/\mag/2) 
        rectangle ++(\myImgW / \mag, \myImgH / \mag);
        
        \end{scope}
        
        %% second row
        \begin{scope}[spy using outlines={rectangle, width=0.18\textwidth, height=0.135\textwidth, white}]
        \gdef\offx{+0.10}
        \gdef\offy{-0.30}
        \gdef\mag{2.2}
        \gdef\row{2}

        \node[tight] (n1) at (0,-\row*\myImgH) {\includegraphics[width=0.18\textwidth]{examples/qual_scannet/sn_15_in_029_img.pdf}};
        \node[tight] (n2) at (0,-{(\row+1)}*\myImgH) {\includegraphics[width=.18\textwidth]{examples/qual_scannet/sn_15_in_029_depth.pdf}};
    
        \node[tight] (n3) at (\myImgW, -\row*\myImgH) {\includegraphics[width=0.18\textwidth]{examples/qual_scannet/sn_15_deep_029_img.pdf}};
        \spy[magnification=\mag] on (\myImgW-\offx,-\offy-\row*\myImgH) in node at (\myImgW,-\row*\myImgH);
        \node[tight] (n4) at (\myImgW,-{(\row+1)}*\myImgH) {\includegraphics[width=.18\textwidth]{examples/qual_scannet/sn_15_deep_029_depth.pdf}};
        \spy[magnification=\mag] on (\myImgW-\offx,-{(\row+1)}*\myImgH-\offy) in node at (\myImgW, -{(\row+1)}*\myImgH);
        
        \node[tight] (n5) at (2*\myImgW,-\row*\myImgH) {\includegraphics[width=0.18\textwidth]{examples/qual_scannet/sn_15_pano_029_img.pdf}};
        \spy[magnification=\mag] on (2*\myImgW-\offx,-\offy-\row*\myImgH) in node at (2*\myImgW, -\row*\myImgH);
        \node[tight] (n6) at (2*\myImgW,-{(\row+1)}*\myImgH) {\includegraphics[width=.18\textwidth]{examples/qual_scannet/sn_15_pano_029_depth.pdf}};
        \spy[magnification=\mag] on (2*\myImgW-\offx,-{(\row+1)}*\myImgH-\offy) in node at (2*\myImgW, -{(\row+1)}*\myImgH);
        
        \node[tight] (n7) at (3*\myImgW,-\row*\myImgH) {\includegraphics[width=0.18\textwidth]{examples/qual_scannet/sn_15_e2_029_img.pdf}};
        \spy[magnification=\mag] on (3*\myImgW-\offx,-\offy-\row*\myImgH) in node at (3*\myImgW,-\row*\myImgH);
        \node[tight] (n8) at (3*\myImgW,-{(\row+1)}*\myImgH) {\includegraphics[width=.18\textwidth]{examples/qual_scannet/sn_15_e2_029_depth.pdf}};
        \spy[magnification=\mag] on (3*\myImgW-\offx,-{(\row+1)}*\myImgH-\offy) in node at (3*\myImgW,-{(\row+1)}*\myImgH);
        
        \node[tight] (n9) at (4*\myImgW,-\row*\myImgH) {\includegraphics[width=0.18\textwidth]{examples/qual_scannet/sn_15_ours_029_img.pdf}};
        \spy[magnification=\mag] on (4*\myImgW-\offx,-\offy-\row*\myImgH) in node at (4*\myImgW,-\row*\myImgH);
        \node[tight] (n10) at (4*\myImgW,-{(\row+1)}*\myImgH) {\includegraphics[width=.18\textwidth]{examples/qual_scannet/sn_15_ours_029_depth.pdf}};
        \spy[magnification=\mag] on (4*\myImgW-\offx,-{(\row+1)}*\myImgH-\offy) in node at (4*\myImgW,-{(\row+1)}*\myImgH);   
        
        \draw[draw=red] (-\offx-\myImgW/\mag/2, -\row*\myImgH-\offy-\myImgH/\mag/2) 
        rectangle ++(\myImgW / \mag, \myImgH / \mag);
        
        \draw[draw=black] (-\offx-\myImgW/\mag/2, -{(\row+1)}*\myImgH-\offy-\myImgH/\mag/2) 
        rectangle ++(\myImgW / \mag, \myImgH / \mag);
        \end{scope}
        
        %% third row
        \begin{scope}[spy using outlines={rectangle, width=0.18\textwidth, height=0.135\textwidth, white}]
        \gdef\offx{-0.25}
        \gdef\offy{0.20}
        \gdef\mag{2.2}
        \gdef\row{4}
        
        \node[tight] (n1) at (0,-\row*\myImgH) {\includegraphics[width=0.18\textwidth]{examples/qual_scannet/sn_09_in_018_img.pdf}};
        \node[tight] (n2) at (0,-{(\row+1)}*\myImgH) {\includegraphics[width=.18\textwidth]{examples/qual_scannet/sn_09_in_018_depth.pdf}};

        \node[tight] (n3) at (\myImgW, -\row*\myImgH) {\includegraphics[width=0.18\textwidth]{examples/qual_scannet/sn_09_deep_018_img.pdf}};
        \spy[magnification=\mag] on (\myImgW-\offx,-\offy-\row*\myImgH) in node at (\myImgW,-\row*\myImgH);
        \node[tight] (n4) at (\myImgW,-{(\row+1)}*\myImgH) {\includegraphics[width=.18\textwidth]{examples/qual_scannet/sn_09_deep_018_depth.pdf}};
        \spy[magnification=\mag] on (\myImgW-\offx,-{(\row+1)}*\myImgH-\offy) in node at (\myImgW,-{(\row+1)}*\myImgH);
        
        \node[tight] (n5) at (2*\myImgW,-\row*\myImgH) {\includegraphics[width=0.18\textwidth]{examples/qual_scannet/sn_09_pano_018_img.pdf}};
        \spy[magnification=\mag] on (2*\myImgW-\offx,-\row*\myImgH-\offy) in node at (2*\myImgW, -\row*\myImgH);
        \node[tight] (n6) at (2*\myImgW,-{(\row+1)}*\myImgH) {\includegraphics[width=.18\textwidth]{examples/qual_scannet/sn_09_pano_018_depth.pdf}};
        \spy[magnification=\mag] on (2*\myImgW-\offx,-{(\row+1)}*\myImgH-\offy) in node at (2*\myImgW, -{(\row+1)}*\myImgH);
        
        \node[tight] (n7) at (3*\myImgW,-\row*\myImgH) {\includegraphics[width=0.18\textwidth]{examples/qual_scannet/sn_09_e2_018_img.pdf}};
        \spy[magnification=\mag] on (3*\myImgW-\offx,-\row*\myImgH-\offy) in node at (3*\myImgW, -\row*\myImgH);
        \node[tight] (n8) at (3*\myImgW,-{(\row+1)}*\myImgH) {\includegraphics[width=.18\textwidth]{examples/qual_scannet/sn_09_e2_018_depth.pdf}};
        \spy[magnification=\mag] on (3*\myImgW-\offx, -{(\row+1)}*\myImgH-\offy) in node at (3*\myImgW, -{(\row+1)}*\myImgH);
        
        \node[tight] (n9) at (4*\myImgW,-\row*\myImgH) {\includegraphics[width=0.18\textwidth]{examples/qual_scannet/sn_09_ours_018_img.pdf}};
        \spy[magnification=\mag] on (4*\myImgW-\offx,-\offy-\row*\myImgH) in node at (4*\myImgW,-\row*\myImgH);
        \node[tight] (n10) at (4*\myImgW,-{(\row+1)}*\myImgH) {\includegraphics[width=.18\textwidth]{examples/qual_scannet/sn_09_ours_018_depth.pdf}};
        \spy[magnification=\mag] on (4*\myImgW-\offx,-{(\row+1)}*\myImgH-\offy) in node at (4*\myImgW,-{(\row+1)}*\myImgH);
        
        \draw[draw=red] (-\offx-\myImgW/\mag/2, -\row*\myImgH-\offy-\myImgH/\mag/2) 
        rectangle ++(\myImgW / \mag, \myImgH / \mag);
        
        \draw[draw=black] (-\offx-\myImgW/\mag/2, -{(\row+1)}*\myImgH-\offy-\myImgH/\mag/2) 
        rectangle ++(\myImgW / \mag, \myImgH / \mag);
        \end{scope}
        
        %% fourth row
        \begin{scope}[spy using outlines={rectangle, width=0.18\textwidth, height=0.135\textwidth, white}]
        \gdef\offx{0.20}
        \gdef\offy{-0.60}
        \gdef\mag{2.5}
        \gdef\row{6}
        
        \node[tight] (n1) at (0,-\row*\myImgH) {\includegraphics[width=0.18\textwidth]{examples/qual_scannet/sn_06_in_019_img.pdf}};
        \node[tight] (n2) at (0,-{(\row+1)}*\myImgH) {\includegraphics[width=.18\textwidth]{examples/qual_scannet/sn_06_in_019_depth.pdf}};

        \node[tight] (n3) at (\myImgW, -\row*\myImgH) {\includegraphics[width=0.18\textwidth]{examples/qual_scannet/sn_06_deep_019_img.pdf}};
        \spy[magnification=\mag] on (\myImgW-\offx,-\offy-\row*\myImgH) in node at (\myImgW,-\row*\myImgH);
        \node[tight] (n4) at (\myImgW,-{(\row+1)}*\myImgH) {\includegraphics[width=.18\textwidth]{examples/qual_scannet/sn_06_deep_019_depth.pdf}};
        \spy[magnification=\mag] on (\myImgW-\offx,-{(\row+1)}*\myImgH-\offy) in node at (\myImgW,-{(\row+1)}*\myImgH);
        
        \node[tight] (n5) at (2*\myImgW,-\row*\myImgH) {\includegraphics[width=0.18\textwidth]{examples/qual_scannet/sn_06_pano_019_img.pdf}};
        \spy[magnification=\mag] on (2*\myImgW-\offx,-\row*\myImgH-\offy) in node at (2*\myImgW, -\row*\myImgH);
        \node[tight] (n6) at (2*\myImgW,-{(\row+1)}*\myImgH) {\includegraphics[width=.18\textwidth]{examples/qual_scannet/sn_06_pano_019_depth.pdf}};
        \spy[magnification=\mag] on (2*\myImgW-\offx,-{(\row+1)}*\myImgH-\offy) in node at (2*\myImgW, -{(\row+1)}*\myImgH);
        
        \node[tight] (n7) at (3*\myImgW,-\row*\myImgH) {\includegraphics[width=0.18\textwidth]{examples/qual_scannet/sn_06_e2_019_img.pdf}};
        \spy[magnification=\mag] on (3*\myImgW-\offx,-\row*\myImgH-\offy) in node at (3*\myImgW, -\row*\myImgH);
        \node[tight] (n8) at (3*\myImgW,-{(\row+1)}*\myImgH) {\includegraphics[width=.18\textwidth]{examples/qual_scannet/sn_06_e2_019_depth.pdf}};
        \spy[magnification=\mag] on (3*\myImgW-\offx, -{(\row+1)}*\myImgH-\offy) in node at (3*\myImgW, -{(\row+1)}*\myImgH);
        
        \node[tight] (n9) at (4*\myImgW,-\row*\myImgH) {\includegraphics[width=0.18\textwidth]{examples/qual_scannet/sn_06_ours_019_img.pdf}};
        \spy[magnification=\mag] on (4*\myImgW-\offx,-\row*\myImgH-\offy) in node at (4*\myImgW,-\row*\myImgH);
        \node[tight] (n10) at (4*\myImgW,-{(\row+1)}*\myImgH) {\includegraphics[width=.18\textwidth]{examples/qual_scannet/sn_06_ours_019_depth.pdf}};
        \spy[magnification=\mag] on (4*\myImgW-\offx,-{(\row+1)}*\myImgH-\offy) in node at (4*\myImgW,-{(\row+1)}*\myImgH);
        
        \draw[draw=red] (-\offx-\myImgW/\mag/2, -\row*\myImgH-\offy-\myImgH/\mag/2) 
        rectangle ++(\myImgW / \mag, \myImgH / \mag);
        
        \draw[draw=black] (-\offx-\myImgW/\mag/2, -{(\row+1)}*\myImgH-\offy-\myImgH/\mag/2) 
        rectangle ++(\myImgW / \mag, \myImgH / \mag);
        \end{scope}

    \end{tikzpicture}
\begin{tikzpicture}[spy using outlines={rectangle, width=0.18\textwidth, height=0.135\textwidth, white}]
        
        \draw (0,\myImgH / 1.7) node {\small{Masked Input}};
        \draw (\myImgW,\myImgH / 1.7) node {\small{DeepFillV2~\cite{yu2019free}}};
        \draw (2*\myImgW,\myImgH / 1.7) node {\small{PanoDR~\cite{gkitsas2021panodr}}};
        \draw (3*\myImgW,\myImgH / 1.7) node {\small{E2FGVI~\cite{li2022towards}}};
        \draw (4*\myImgW,\myImgH / 1.7) node {\small{DeepDR (Ours)}};
        
        % first row
        \begin{scope}[spy using outlines={rectangle, width=0.18\textwidth, height=0.135\textwidth, white}]
        \gdef\offx{0.15}
        \gdef\offy{0.00}
        \gdef\mag{3}
        \gdef\row{0}
        
        \node[tight] (n1) at (0,-\row*\myImgH) {\includegraphics[width=0.18\textwidth]{examples/qual_ar/03_in_009_img.pdf}};

        \node[tight] (n3) at (\myImgW, -\row*\myImgH) {\includegraphics[width=0.18\textwidth]{examples/qual_ar/03_deep_009_img.pdf}};
        \spy[magnification=\mag] on (\myImgW-\offx,-\offy-\row*\myImgH) in node at (\myImgW,-\row*\myImgH);

        \node[tight] (n5) at (2*\myImgW,-\row*\myImgH) {\includegraphics[width=0.18\textwidth]{examples/qual_ar/03_pano_009_img.pdf}};
        \spy[magnification=\mag] on (2*\myImgW-\offx,-\offy-\row*\myImgH) in node at (2*\myImgW, -\row*\myImgH);

        \node[tight] (n7) at (3*\myImgW,-\row*\myImgH) {\includegraphics[width=0.18\textwidth]{examples/qual_ar/03_e2_009_img.pdf}};
        \spy[magnification=\mag] on (3*\myImgW-\offx,-\offy-\row*\myImgH) in node at (3*\myImgW,-\row*\myImgH);

        \node[tight] (n9) at (4*\myImgW,-\row*\myImgH) {\includegraphics[width=0.18\textwidth]{examples/qual_ar/03_ours_009_img.pdf}};
        \spy[magnification=\mag] on (4*\myImgW-\offx,-\offy-\row*\myImgH) in node at (4*\myImgW,-\row*\myImgH);

        \draw[draw=red] (-\offx-\myImgW/\mag/2, -\row*\myImgH-\offy-\myImgH/\mag/2) 
        rectangle ++(\myImgW / \mag, \myImgH / \mag);
        \end{scope}

        % second row
        \begin{scope}[spy using outlines={rectangle, width=0.18\textwidth, height=0.135\textwidth, white}]
        \gdef\offx{-0.45}
        \gdef\offy{0.00}
        \gdef\mag{2.5}
        \gdef\row{1}
        
        \node[tight] (n1) at (0,-\row*\myImgH) {\includegraphics[width=0.18\textwidth]{examples/qual_ar/02_in_019_img.pdf}};

        \node[tight] (n3) at (\myImgW, -\row*\myImgH) {\includegraphics[width=0.18\textwidth]{examples/qual_ar/02_deep_019_img.pdf}};
        \spy[magnification=\mag] on (\myImgW-\offx,-\offy-\row*\myImgH) in node at (\myImgW,-\row*\myImgH);

        \node[tight] (n5) at (2*\myImgW,-\row*\myImgH) {\includegraphics[width=0.18\textwidth]{examples/qual_ar/02_pano_019_img.pdf}};
        \spy[magnification=\mag] on (2*\myImgW-\offx,-\offy-\row*\myImgH) in node at (2*\myImgW, -\row*\myImgH);

        \node[tight] (n7) at (3*\myImgW,-\row*\myImgH) {\includegraphics[width=0.18\textwidth]{examples/qual_ar/02_e2_019_img.pdf}};
        \spy[magnification=\mag] on (3*\myImgW-\offx,-\offy-\row*\myImgH) in node at (3*\myImgW,-\row*\myImgH);

        \node[tight] (n9) at (4*\myImgW,-\row*\myImgH) {\includegraphics[width=0.18\textwidth]{examples/qual_ar/02_ours_019_img.pdf}};
        \spy[magnification=\mag] on (4*\myImgW-\offx,-\offy-\row*\myImgH) in node at (4*\myImgW,-\row*\myImgH);

        \draw[draw=red] (-\offx-\myImgW/\mag/2, -\row*\myImgH-\offy-\myImgH/\mag/2) 
        rectangle ++(\myImgW / \mag, \myImgH / \mag);
        \end{scope}

        % third row
        \begin{scope}[spy using outlines={rectangle, width=0.18\textwidth, height=0.135\textwidth, white}]
        \gdef\offx{0.00}
        \gdef\offy{-0.40}
        \gdef\mag{3}
        \gdef\row{2}
        
        \node[tight] (n1) at (0,-\row*\myImgH) {\includegraphics[width=0.18\textwidth]{examples/qual_ar/01_in_093_img.pdf}};

        \node[tight] (n3) at (\myImgW, -\row*\myImgH) {\includegraphics[width=0.18\textwidth]{examples/qual_ar/01_deep_093_img.pdf}};
        \spy[magnification=\mag] on (\myImgW-\offx,-\offy-\row*\myImgH) in node at (\myImgW,-\row*\myImgH);

        \node[tight] (n5) at (2*\myImgW,-\row*\myImgH) {\includegraphics[width=0.18\textwidth]{examples/qual_ar/01_pano_093_img.pdf}};
        \spy[magnification=\mag] on (2*\myImgW-\offx,-\offy-\row*\myImgH) in node at (2*\myImgW, -\row*\myImgH);

        \node[tight] (n7) at (3*\myImgW,-\row*\myImgH) {\includegraphics[width=0.18\textwidth]{examples/qual_ar/01_e2_093_img.pdf}};
        \spy[magnification=\mag] on (3*\myImgW-\offx,-\offy-\row*\myImgH) in node at (3*\myImgW,-\row*\myImgH);

        \node[tight] (n9) at (4*\myImgW,-\row*\myImgH) {\includegraphics[width=0.18\textwidth]{examples/qual_ar/01_ours_093_img.pdf}};
        \spy[magnification=\mag] on (4*\myImgW-\offx,-\offy-\row*\myImgH) in node at (4*\myImgW,-\row*\myImgH);

        \draw[draw=red] (-\offx-\myImgW/\mag/2, -\row*\myImgH-\offy-\myImgH/\mag/2) 
        rectangle ++(\myImgW / \mag, \myImgH / \mag);
        \end{scope}

    \end{tikzpicture}
\begin{tikzpicture}[spy using outlines={rectangle, width=0.18\textwidth, height=0.135\textwidth, white}]
        \draw (0,\myImgH / 1.7) node {\small{Masked Input}};
        \draw (\myImgW,\myImgH / 1.7) node {\small{DeepFillV2~\cite{yu2019free}}};
        \draw (2*\myImgW,\myImgH / 1.7) node {\small{PanoDR~\cite{gkitsas2021panodr}}};
        \draw (3*\myImgW,\myImgH / 1.7) node {\small{E2FGVI~\cite{li2022towards}}};
        \draw (4*\myImgW,\myImgH / 1.7) node {\small{DeepDR (Ours)}};
        
        % first row
        \begin{scope}[spy using outlines={rectangle, width=0.18\textwidth, height=0.135\textwidth, white}]
        \gdef\offx{0.25}
        \gdef\offy{0.35}
        \gdef\mag{2.2}
        \gdef\row{0}
        
        \node[tight] (n1) at (0,-\row*\myImgH) {\includegraphics[width=0.18\textwidth]{examples/qual_ar/00_in_035_img.pdf}};

        \node[tight] (n3) at (\myImgW, -\row*\myImgH) {\includegraphics[width=0.18\textwidth]{examples/qual_ar/00_deep_035_furniture_img.pdf}};
        \spy[magnification=\mag] on (\myImgW-\offx,-\offy-\row*\myImgH) in node at (\myImgW,-\row*\myImgH);

        \node[tight] (n5) at (2*\myImgW,-\row*\myImgH) {\includegraphics[width=0.18\textwidth]{examples/qual_ar/00_pano_035_furniture_img.pdf}};
        \spy[magnification=\mag] on (2*\myImgW-\offx,-\offy-\row*\myImgH) in node at (2*\myImgW, -\row*\myImgH);

        \node[tight] (n7) at (3*\myImgW,-\row*\myImgH) {\includegraphics[width=0.18\textwidth]{examples/qual_ar/00_e2_035_furniture_img.pdf}};
        \spy[magnification=\mag] on (3*\myImgW-\offx,-\offy-\row*\myImgH) in node at (3*\myImgW,-\row*\myImgH);

        \node[tight] (n9) at (4*\myImgW,-\row*\myImgH) {\includegraphics[width=0.18\textwidth]{examples/qual_ar/00_ours_035_furniture_img.pdf}};
        \spy[magnification=\mag] on (4*\myImgW-\offx,-\offy-\row*\myImgH) in node at (4*\myImgW,-\row*\myImgH);

        \draw[draw=red] (-\offx-\myImgW/\mag/2, -\row*\myImgH-\offy-\myImgH/\mag/2) 
        rectangle ++(\myImgW / \mag, \myImgH / \mag);
        \end{scope}

        % second row
        \begin{scope}[spy using outlines={rectangle, width=0.18\textwidth, height=0.135\textwidth, white}]
        \gdef\offx{-0.05}
        \gdef\offy{0.0}
        \gdef\mag{2}
        \gdef\row{1}
        
        \node[tight] (n1) at (0,-\row*\myImgH) {\includegraphics[width=0.18\textwidth]{examples/qual_ar/12_in_117_img.pdf}};

        \node[tight] (n3) at (\myImgW, -\row*\myImgH) {\includegraphics[width=0.18\textwidth]{examples/qual_ar/12_deep_117_furniture_img.pdf}};
        \spy[magnification=\mag] on (\myImgW-\offx,-\offy-\row*\myImgH) in node at (\myImgW,-\row*\myImgH);

        \node[tight] (n5) at (2*\myImgW,-\row*\myImgH) {\includegraphics[width=0.18\textwidth]{examples/qual_ar/12_pano_117_furniture_img.pdf}};
        \spy[magnification=\mag] on (2*\myImgW-\offx,-\offy-\row*\myImgH) in node at (2*\myImgW, -\row*\myImgH);

        \node[tight] (n7) at (3*\myImgW,-\row*\myImgH) {\includegraphics[width=0.18\textwidth]{examples/qual_ar/12_e2_117_furniture_img.pdf}};
        \spy[magnification=\mag] on (3*\myImgW-\offx,-\offy-\row*\myImgH) in node at (3*\myImgW,-\row*\myImgH);

        \node[tight] (n9) at (4*\myImgW,-\row*\myImgH) {\includegraphics[width=0.18\textwidth]{examples/qual_ar/12_ours_117_furniture_img.pdf}};
        \spy[magnification=\mag] on (4*\myImgW-\offx,-\offy-\row*\myImgH) in node at (4*\myImgW,-\row*\myImgH);

        \draw[draw=red] (-\offx-\myImgW/\mag/2, -\row*\myImgH-\offy-\myImgH/\mag/2) 
        rectangle ++(\myImgW / \mag, \myImgH / \mag);
        \end{scope}
        
        % third row
        \begin{scope}[spy using outlines={rectangle, width=0.18\textwidth, height=0.135\textwidth, white}]
        \gdef\offx{-0.05}
        \gdef\offy{-0.1}
        \gdef\mag{2}
        \gdef\row{2}
        
        \node[tight] (n1) at (0,-\row*\myImgH) {\includegraphics[width=0.18\textwidth]{examples/qual_ar/21_in_149_img.pdf}};

        \node[tight] (n3) at (\myImgW, -\row*\myImgH) {\includegraphics[width=0.18\textwidth]{examples/qual_ar/21_deep_149_furniture_img.pdf}};
        \spy[magnification=\mag] on (\myImgW-\offx,-\offy-\row*\myImgH) in node at (\myImgW,-\row*\myImgH);

        \node[tight] (n5) at (2*\myImgW,-\row*\myImgH) {\includegraphics[width=0.18\textwidth]{examples/qual_ar/21_pano_149_furniture_img.pdf}};
        \spy[magnification=\mag] on (2*\myImgW-\offx,-\offy-\row*\myImgH) in node at (2*\myImgW, -\row*\myImgH);

        \node[tight] (n7) at (3*\myImgW,-\row*\myImgH) {\includegraphics[width=0.18\textwidth]{examples/qual_ar/21_e2_149_furniture_img.pdf}};
        \spy[magnification=\mag] on (3*\myImgW-\offx,-\offy-\row*\myImgH) in node at (3*\myImgW,-\row*\myImgH);

        \node[tight] (n9) at (4*\myImgW,-\row*\myImgH) {\includegraphics[width=0.18\textwidth]{examples/qual_ar/21_ours_149_furniture_img.pdf}};
        \spy[magnification=\mag] on (4*\myImgW-\offx,-\offy-\row*\myImgH) in node at (4*\myImgW,-\row*\myImgH);

        \draw[draw=red] (-\offx-\myImgW/\mag/2, -\row*\myImgH-\offy-\myImgH/\mag/2) 
        rectangle ++(\myImgW / \mag, \myImgH / \mag);
        \end{scope}
    \end{tikzpicture}
\begin{tikzpicture}[spy using outlines={rectangle, width=0.15\textwidth, height=0.15\textwidth, white}, remember picture]
        \draw (0*\myImgW, \myImgH / 1.7) node {\footnotesize{ Masked Input}};
        \draw (1*\myImgW, \myImgH / 1.7) node {\footnotesize{DeepFillV2~\cite{yu2019free}}};
        \draw (2*\myImgW, \myImgH / 1.7) node {\footnotesize{PanoDR~\cite{gkitsas2021panodr}}};
        \draw (3*\myImgW, \myImgH / 1.7) node {\footnotesize{E2FGVI~\cite{li2022towards}}};
        \draw (4*\myImgW, \myImgH / 1.7) node {\footnotesize{DeepDR (Ours)}};
        \draw (5*\myImgW, \myImgH / 1.7) node {\footnotesize{Ground Truth}};
        
        % first row
        \begin{scope}[spy using outlines={rectangle, width=0.15\textwidth, height=0.15\textwidth, white}, remember picture]
        \gdef\offx{0.8}
        \gdef\offy{-0.05}
        \gdef\mag{2.85}
        \gdef\row{0}

        \node[tight] (n1) at (0, -0*\myImgH) {\includegraphics[width=0.15\textwidth]{examples/qual_test_interiornet/03289_img_in.pdf}};
        \node[tight] (n4) at (0, -1*\myImgH)
        {\includegraphics[width=0.15\textwidth,]{examples/qual_test_interiornet/03289_depth_in.pdf}};
        
        \node[tight] (n3) at (\myImgW, -0*\myImgH) {\includegraphics[width=0.15\textwidth]{examples/qual_test_interiornet/03289_img_deep.pdf}};
        \spy[magnification=\mag] on (\myImgW-0.7, -0*\myImgH-0.05) in node at (1*\myImgW, -0*\myImgH);
        \node[tight] (n4) at (\myImgW, -1*\myImgH) {\includegraphics[width=0.15\textwidth,]{examples/qual_test_interiornet/03289_depth_deep.pdf}};
        \spy[magnification=\mag] on (\myImgW-0.7, -1*\myImgH-0.05) in node at (1*\myImgW, -1*\myImgH);
        
        \node[tight] (n5) at (2*\myImgW, -0*\myImgH) {\includegraphics[width=0.15\textwidth]{examples/qual_test_interiornet/03289_img_pano.pdf}};
        \spy[magnification=\mag] on (2*\myImgW-0.7, -0*\myImgH-0.05) in node at (2*\myImgW, -0*\myImgH);
        \node[tight] (n6) at (2*\myImgW, -1*\myImgH) {\includegraphics[width=0.15\textwidth,]{examples/qual_test_interiornet/03289_depth_pano.pdf}};
        \spy[magnification=\mag] on (2*\myImgW-0.7, -1*\myImgH-0.05) in node at (2*\myImgW, -1*\myImgH);

        \node[tight] (n7) at (3*\myImgW, -0*\myImgH) {\includegraphics[width=0.15\textwidth]{examples/qual_test_interiornet/03289_img_e2.pdf}};
        \spy[magnification=\mag] on (3*\myImgW-0.7, -0*\myImgH-0.05) in node at (3*\myImgW, -0*\myImgH);
        \node[tight] (n8) at (3*\myImgW, -1*\myImgH) {\includegraphics[width=0.15\textwidth,]{examples/qual_test_interiornet/03289_depth_e2.pdf}};
        \spy[magnification=\mag] on (3*\myImgW-0.7, -1*\myImgH-0.05) in node at (3*\myImgW, -1*\myImgH);
        
        \node[tight] (n9) at (4*\myImgW, -0*\myImgH) {\includegraphics[width=0.15\textwidth]{examples/qual_test_interiornet/03289_img_ours.pdf}};
        \spy[magnification=\mag] on (4*\myImgW-0.7, -0*\myImgH-0.05) in node at (4*\myImgW, -0*\myImgH);
        \node[tight] (n10) at (4*\myImgW, -1*\myImgH) {\includegraphics[width=0.15\textwidth,]{examples/qual_test_interiornet/03289_depth_ours.pdf}};
        \spy[magnification=\mag] on (4*\myImgW-0.7, -1*\myImgH-0.05) in node at (4*\myImgW, -1*\myImgH);
        
        \node[tight] (n9) at (5*\myImgW, -0*\myImgH) {\includegraphics[width=0.15\textwidth]{examples/qual_test_interiornet/03289_img_gt.pdf}};
        \spy[magnification=\mag] on (5*\myImgW-0.7, -0*\myImgH-0.05) in node at (5*\myImgW, -0*\myImgH);
        \node[tight] (n10) at (5*\myImgW, -1*\myImgH) {\includegraphics[width=0.15\textwidth,]{examples/qual_test_interiornet/03289_depth_gt.pdf}};
        \spy[magnification=\mag] on (5*\myImgW-0.7, -1*\myImgH-0.05) in node at (5*\myImgW, -1*\myImgH);
        
        \draw[draw=red] (-\offx-\myImgW/\mag/2, -\row*\myImgH-\offy-\myImgH/\mag/2) 
        rectangle ++(\myImgW / \mag, \myImgH / \mag);
        
        \draw[draw=black] (-\offx-\myImgW/\mag/2, -{(\row+1)}*\myImgH-\offy-\myImgH/\mag/2) 
        rectangle ++(\myImgW / \mag, \myImgH / \mag);
        \end{scope}

        % second row
        \begin{scope}[spy using outlines={rectangle, width=0.15\textwidth, height=0.15\textwidth, white}, remember picture]
        \gdef\offx{-0.5}
        \gdef\offy{0.5}
        \gdef\mag{1.80}
        \gdef\row{2}
        
        \node[tight] (n1) at (0, -2*\myImgH) {\includegraphics[width=0.15\textwidth]{examples/qual_test_interiornet/17260_img_in.pdf}};
        \node[tight] (n4) at (0, -3*\myImgH)
        {\includegraphics[width=0.15\textwidth,]{examples/qual_test_interiornet/17260_depth_in.pdf}};
        
        \node[tight] (n3) at (\myImgW, -2*\myImgH) {\includegraphics[width=0.15\textwidth]{examples/qual_test_interiornet/17260_img_deep.pdf}};
        \spy[magnification=\mag] on (\myImgW+0.50, -2*\myImgH-0.50) in node at (1*\myImgW, -2*\myImgH);
        \node[tight] (n4) at (\myImgW, -3*\myImgH) {\includegraphics[width=0.15\textwidth,]{examples/qual_test_interiornet/17260_depth_deep.pdf}};
        \spy[magnification=\mag] on (\myImgW+0.50, -3*\myImgH-0.50) in node at (1*\myImgW, -3*\myImgH);
        
        \node[tight] (n5) at (2*\myImgW, -2*\myImgH) {\includegraphics[width=0.15\textwidth]{examples/qual_test_interiornet/17260_img_pano.pdf}};
        \spy[magnification=\mag] on (2*\myImgW+0.50, -2*\myImgH-0.50) in node at (2*\myImgW, -2*\myImgH);
        \node[tight] (n6) at (2*\myImgW, -3*\myImgH) {\includegraphics[width=0.15\textwidth,]{examples/qual_test_interiornet/17260_depth_pano.pdf}};
        \spy[magnification=\mag] on (2*\myImgW+0.50, -3*\myImgH-0.50) in node at (2*\myImgW, -3*\myImgH);

        \node[tight] (n7) at (3*\myImgW, -2*\myImgH) {\includegraphics[width=0.15\textwidth]{examples/qual_test_interiornet/17260_img_e2.pdf}};
        \spy[magnification=\mag] on (3*\myImgW+0.50, -2*\myImgH-0.50) in node at (3*\myImgW, -2*\myImgH);
        \node[tight] (n8) at (3*\myImgW, -3*\myImgH) {\includegraphics[width=0.15\textwidth,]{examples/qual_test_interiornet/17260_depth_e2.pdf}};
        \spy[magnification=\mag] on (3*\myImgW+0.50, -3*\myImgH-0.50) in node at (3*\myImgW, -3*\myImgH);
        
        \node[tight] (n9) at (4*\myImgW, -2*\myImgH) {\includegraphics[width=0.15\textwidth]{examples/qual_test_interiornet/17260_img_ours.pdf}};
        \spy[magnification=\mag] on (4*\myImgW+0.50, -2*\myImgH-0.50) in node at (4*\myImgW, -2*\myImgH);
        \node[tight] (n10) at (4*\myImgW, -3*\myImgH) {\includegraphics[width=0.15\textwidth,]{examples/qual_test_interiornet/17260_depth_ours.pdf}};
        \spy[magnification=\mag] on (4*\myImgW+0.50, -3*\myImgH-0.50) in node at (4*\myImgW, -3*\myImgH);
        
        \node[tight] (n9) at (5*\myImgW, -2*\myImgH) {\includegraphics[width=0.15\textwidth]{examples/qual_test_interiornet/17260_img_gt.pdf}};
        \spy[magnification=\mag] on (5*\myImgW+0.50, -2*\myImgH-0.50) in node at (5*\myImgW, -2*\myImgH);
        \node[tight] (n10) at (5*\myImgW, -3*\myImgH) {\includegraphics[width=0.15\textwidth,]{examples/qual_test_interiornet/17260_depth_gt.pdf}};
        \spy[magnification=\mag] on (5*\myImgW+0.50, -3*\myImgH-0.50) in node at (5*\myImgW, -3*\myImgH);
        
        \draw[draw=red] (-\offx-\myImgW/\mag/2, -\row*\myImgH-\offy-\myImgH/\mag/2) 
        rectangle ++(\myImgW / \mag, \myImgH / \mag);
        
        \draw[draw=black] (-\offx-\myImgW/\mag/2, -{(\row+1)}*\myImgH-\offy-\myImgH/\mag/2) 
        rectangle ++(\myImgW / \mag, \myImgH / \mag);
        \end{scope}
        
        % third row
        \begin{scope}[spy using outlines={rectangle, width=0.15\textwidth, height=0.15\textwidth, white}, remember picture]
        \gdef\offx{0.8}
        \gdef\offy{0.2}
        \gdef\mag{2.85}
        \gdef\row{4}
        
        \node[tight] (n1) at (0, -4*\myImgH) {\includegraphics[width=0.15\textwidth]{examples/qual_test_interiornet/06086_img_in.pdf}};
        \node[tight] (n4) at (0, -5*\myImgH)
        {\includegraphics[width=0.15\textwidth,]{examples/qual_test_interiornet/06086_depth_in.pdf}};
        
        \node[tight] (n3) at (\myImgW, -4*\myImgH) {\includegraphics[width=0.15\textwidth]{examples/qual_test_interiornet/06086_img_deep.pdf}};
        \spy[magnification=\mag] on (\myImgW-0.7, -4*\myImgH-0.20) in node at (1*\myImgW, -4*\myImgH);
        \node[tight] (n4) at (\myImgW, -5*\myImgH) {\includegraphics[width=0.15\textwidth,]{examples/qual_test_interiornet/06086_depth_deep.pdf}};
        \spy[magnification=\mag] on (\myImgW-0.7, -5*\myImgH-0.20) in node at (1*\myImgW, -5*\myImgH);
        
        \node[tight] (n5) at (2*\myImgW, -4*\myImgH) {\includegraphics[width=0.15\textwidth]{examples/qual_test_interiornet/06086_img_pano.pdf}};
        \spy[magnification=\mag] on (2*\myImgW-0.7, -4*\myImgH-0.20) in node at (2*\myImgW, -4*\myImgH);
        \node[tight] (n6) at (2*\myImgW, -5*\myImgH) {\includegraphics[width=0.15\textwidth,]{examples/qual_test_interiornet/06086_depth_pano.pdf}};
        \spy[magnification=\mag] on (2*\myImgW-0.7, -5*\myImgH-0.20) in node at (2*\myImgW, -5*\myImgH);

        \node[tight] (n7) at (3*\myImgW, -4*\myImgH) {\includegraphics[width=0.15\textwidth]{examples/qual_test_interiornet/06086_img_e2.pdf}};
        \spy[magnification=\mag] on (3*\myImgW-0.7, -4*\myImgH-0.20) in node at (3*\myImgW, -4*\myImgH);
        \node[tight] (n8) at (3*\myImgW, -5*\myImgH) {\includegraphics[width=0.15\textwidth,]{examples/qual_test_interiornet/06086_depth_e2.pdf}};
        \spy[magnification=\mag] on (3*\myImgW-0.7, -5*\myImgH-0.20) in node at (3*\myImgW, -5*\myImgH);
        
        \node[tight] (n9) at (4*\myImgW, -4*\myImgH) {\includegraphics[width=0.15\textwidth]{examples/qual_test_interiornet/06086_img_ours.pdf}};
        \spy[magnification=\mag] on (4*\myImgW-0.7, -4*\myImgH-0.20) in node at (4*\myImgW, -4*\myImgH);
        \node[tight] (n10) at (4*\myImgW, -5*\myImgH) {\includegraphics[width=0.15\textwidth,]{examples/qual_test_interiornet/06086_depth_ours.pdf}};
        \spy[magnification=\mag] on (4*\myImgW-0.7, -5*\myImgH-0.20) in node at (4*\myImgW, -5*\myImgH);
        
        \node[tight] (n9) at (5*\myImgW, -4*\myImgH) {\includegraphics[width=0.15\textwidth]{examples/qual_test_interiornet/06086_img_gt.pdf}};
        \spy[magnification=\mag] on (5*\myImgW-0.7, -4*\myImgH-0.20) in node at (5*\myImgW, -4*\myImgH);
        \node[tight] (n10) at (5*\myImgW, -5*\myImgH) {\includegraphics[width=0.15\textwidth,]{examples/qual_test_interiornet/06086_depth_gt.pdf}};
        \spy[magnification=\mag] on (5*\myImgW-0.7, -5*\myImgH-0.20) in node at (5*\myImgW, -5*\myImgH);
        
        \draw[draw=red] (-\offx-\myImgW/\mag/2, -\row*\myImgH-\offy-\myImgH/\mag/2) 
        rectangle ++(\myImgW / \mag, \myImgH / \mag);
        
        \draw[draw=black] (-\offx-\myImgW/\mag/2, -{(\row+1)}*\myImgH-\offy-\myImgH/\mag/2) 
        rectangle ++(\myImgW / \mag, \myImgH / \mag);
        \end{scope}
        
        % fourth row
        \begin{scope}[spy using outlines={rectangle, width=0.15\textwidth, height=0.15\textwidth, white}, remember picture]
        \gdef\offx{0.45}
        \gdef\offy{0.35}
        \gdef\mag{1.65}
        \gdef\row{6}
        
        \node[tight] (n1) at (0, -6*\myImgH) {\includegraphics[width=0.15\textwidth]{examples/qual_test_interiornet/07886_img_in.pdf}};
        \node[tight] (n4) at (0, -7*\myImgH)
        {\includegraphics[width=0.15\textwidth,]{examples/qual_test_interiornet/07886_depth_in.pdf}};
        
        \node[tight] (n3) at (\myImgW, -6*\myImgH) {\includegraphics[width=0.15\textwidth]{examples/qual_test_interiornet/07886_img_deep.pdf}};
        \spy[magnification=\mag] on (\myImgW-0.4, -6*\myImgH-0.35) in node at (1*\myImgW, -6*\myImgH);
        \node[tight] (n4) at (\myImgW, -7*\myImgH) {\includegraphics[width=0.15\textwidth,]{examples/qual_test_interiornet/07886_depth_deep.pdf}};
        \spy[magnification=\mag] on (\myImgW-0.4, -7*\myImgH-0.35) in node at (1*\myImgW, -7*\myImgH);
        
        \node[tight] (n5) at (2*\myImgW, -6*\myImgH) {\includegraphics[width=0.15\textwidth]{examples/qual_test_interiornet/07886_img_pano.pdf}};
        \spy[magnification=\mag] on (2*\myImgW-0.4, -6*\myImgH-0.35) in node at (2*\myImgW, -6*\myImgH);
        \node[tight] (n6) at (2*\myImgW, -7*\myImgH) {\includegraphics[width=0.15\textwidth,]{examples/qual_test_interiornet/07886_depth_pano.pdf}};
        \spy[magnification=\mag] on (2*\myImgW-0.4, -7*\myImgH-0.35) in node at (2*\myImgW, -7*\myImgH);

        \node[tight] (n7) at (3*\myImgW, -6*\myImgH) {\includegraphics[width=0.15\textwidth]{examples/qual_test_interiornet/07886_img_e2.pdf}};
        \spy[magnification=\mag] on (3*\myImgW-0.4, -6*\myImgH-0.35) in node at (3*\myImgW, -6*\myImgH);
        \node[tight] (n8) at (3*\myImgW, -7*\myImgH) {\includegraphics[width=0.15\textwidth,]{examples/qual_test_interiornet/07886_depth_e2.pdf}};
        \spy[magnification=\mag] on (3*\myImgW-0.4, -7*\myImgH-0.35) in node at (3*\myImgW, -7*\myImgH);
        
        \node[tight] (n9) at (4*\myImgW, -6*\myImgH) {\includegraphics[width=0.15\textwidth]{examples/qual_test_interiornet/07886_img_ours.pdf}};
        \spy[magnification=\mag] on (4*\myImgW-0.4, -6*\myImgH-0.35) in node at (4*\myImgW, -6*\myImgH);
        \node[tight] (n10) at (4*\myImgW, -7*\myImgH) {\includegraphics[width=0.15\textwidth,]{examples/qual_test_interiornet/07886_depth_ours.pdf}};
        \spy[magnification=\mag] on (4*\myImgW-0.4, -7*\myImgH-0.35) in node at (4*\myImgW, -7*\myImgH);
        
        \node[tight] (n9) at (5*\myImgW, -6*\myImgH) {\includegraphics[width=0.15\textwidth]{examples/qual_test_interiornet/07886_img_gt.pdf}};
        \spy[magnification=\mag] on (5*\myImgW-0.4, -6*\myImgH-0.35) in node at (5*\myImgW, -6*\myImgH);
        \node[tight] (n10) at (5*\myImgW, -7*\myImgH) {\includegraphics[width=0.15\textwidth,]{examples/qual_test_interiornet/07886_depth_gt.pdf}};
        \spy[magnification=\mag] on (5*\myImgW-0.4, -7*\myImgH-0.35) in node at (5*\myImgW, -7*\myImgH);
        
        \draw[draw=red] (-\offx-\myImgW/\mag/2, -\row*\myImgH-\offy-\myImgH/\mag/2) 
        rectangle ++(\myImgW / \mag, \myImgH / \mag);
        
        \draw[draw=black] (-\offx-\myImgW/\mag/2, -{(\row+1)}*\myImgH-\offy-\myImgH/\mag/2) 
        rectangle ++(\myImgW / \mag, \myImgH / \mag);
        \end{scope}
        
    \end{tikzpicture}
\begin{tikzpicture}[spy using outlines={rectangle, width=0.15\textwidth, height=0.15\textwidth, white}, remember picture]
        \draw (0*\myImgW, \myImgH / 1.7) node {\footnotesize{ Masked Input}};
        \draw (1*\myImgW, \myImgH / 1.7) node {\footnotesize{DeepFillV2~\cite{yu2019free}}};
        \draw (2*\myImgW, \myImgH / 1.7) node {\footnotesize{PanoDR~\cite{gkitsas2021panodr}}};
        \draw (3*\myImgW, \myImgH / 1.7) node {\footnotesize{E2FGVI~\cite{li2022towards}}};
        \draw (4*\myImgW, \myImgH / 1.7) node {\footnotesize{DeepDR (Ours)}};
        \draw (5*\myImgW, \myImgH / 1.7) node {\footnotesize{Ground Truth}};
        
        % first row
        \begin{scope}[spy using outlines={rectangle, width=0.15\textwidth, height=0.15\textwidth, white}, remember picture]
        \gdef\offx{0.2}
        \gdef\offy{0.4}
        \gdef\mag{1.8}
        \gdef\row{0}

        \node[tight] (n1) at (0, -0*\myImgH) {\includegraphics[width=0.15\textwidth]{examples/qual_test_scannet/01100_img_in.pdf}};
        \node[tight] (n4) at (0, -1*\myImgH)
        {\includegraphics[width=0.15\textwidth,]{examples/qual_test_scannet/01100_depth_in.pdf}};
        
        \node[tight] (n3) at (\myImgW, -0*\myImgH) {\includegraphics[width=0.15\textwidth]{examples/qual_test_scannet/01100_img_deep.pdf}};
        \spy[magnification=\mag] on (\myImgW-0.2, -0*\myImgH-0.50) in node at (1*\myImgW, -0*\myImgH);
        \node[tight] (n4) at (\myImgW, -1*\myImgH) {\includegraphics[width=0.15\textwidth,]{examples/qual_test_scannet/01100_depth_deep.pdf}};
        \spy[magnification=\mag] on (\myImgW-0.2, -1*\myImgH-0.50) in node at (1*\myImgW, -1*\myImgH);
        
        \node[tight] (n5) at (2*\myImgW, -0*\myImgH) {\includegraphics[width=0.15\textwidth]{examples/qual_test_scannet/01100_img_pano.pdf}};
        \spy[magnification=\mag] on (2*\myImgW-0.2, -0*\myImgH-0.50) in node at (2*\myImgW, -0*\myImgH);
        \node[tight] (n6) at (2*\myImgW, -1*\myImgH) {\includegraphics[width=0.15\textwidth,]{examples/qual_test_scannet/01100_depth_pano.pdf}};
        \spy[magnification=\mag] on (2*\myImgW-0.2, -1*\myImgH-0.50) in node at (2*\myImgW, -1*\myImgH);

        \node[tight] (n7) at (3*\myImgW, -0*\myImgH) {\includegraphics[width=0.15\textwidth]{examples/qual_test_scannet/01100_img_e2.pdf}};
        \spy[magnification=\mag] on (3*\myImgW-0.2, -0*\myImgH-0.50) in node at (3*\myImgW, -0*\myImgH);
        \node[tight] (n8) at (3*\myImgW, -1*\myImgH) {\includegraphics[width=0.15\textwidth,]{examples/qual_test_scannet/01100_depth_e2.pdf}};
        \spy[magnification=\mag] on (3*\myImgW-0.2, -1*\myImgH-0.50) in node at (3*\myImgW, -1*\myImgH);
        
        \node[tight] (n9) at (4*\myImgW, -0*\myImgH) {\includegraphics[width=0.15\textwidth]{examples/qual_test_scannet/01100_img_ours.pdf}};
        \spy[magnification=\mag] on (4*\myImgW-0.2, -0*\myImgH-0.50) in node at (4*\myImgW, -0*\myImgH);
        \node[tight] (n10) at (4*\myImgW, -1*\myImgH) {\includegraphics[width=0.15\textwidth,]{examples/qual_test_scannet/01100_depth_ours.pdf}};
        \spy[magnification=\mag] on (4*\myImgW-0.2, -1*\myImgH-0.50) in node at (4*\myImgW, -1*\myImgH);
        
        \node[tight] (n9) at (5*\myImgW, -0*\myImgH) {\includegraphics[width=0.15\textwidth]{examples/qual_test_scannet/01100_img_gt.pdf}};
        \spy[magnification=\mag] on (5*\myImgW-0.2, -0*\myImgH-0.50) in node at (5*\myImgW, -0*\myImgH);
        \node[tight] (n10) at (5*\myImgW, -1*\myImgH) {\includegraphics[width=0.15\textwidth,]{examples/qual_test_scannet/01100_depth_gt.pdf}};
        \spy[magnification=\mag] on (5*\myImgW-0.2, -1*\myImgH-0.50) in node at (5*\myImgW, -1*\myImgH);
        
        \draw[draw=red] (-\offx-\myImgW/\mag/2, -\row*\myImgH-\offy-\myImgH/\mag/2) 
        rectangle ++(\myImgW / \mag, \myImgH / \mag);
        
        \draw[draw=black] (-\offx-\myImgW/\mag/2, -{(\row+1)}*\myImgH-\offy-\myImgH/\mag/2) 
        rectangle ++(\myImgW / \mag, \myImgH / \mag);
        \end{scope}

        % second row
        \begin{scope}[spy using outlines={rectangle, width=0.15\textwidth, height=0.15\textwidth, white}, remember picture]
        \gdef\offx{0.75}
        \gdef\offy{-0.1}
        \gdef\mag{2.7}
        \gdef\row{2}
        
        \node[tight] (n1) at (0, -2*\myImgH) {\includegraphics[width=0.15\textwidth]{examples/qual_test_scannet/14151_img_in.pdf}};
        \node[tight] (n4) at (0, -3*\myImgH)
        {\includegraphics[width=0.15\textwidth,]{examples/qual_test_scannet/14151_depth_in.pdf}};
        
        \node[tight] (n3) at (\myImgW, -2*\myImgH) {\includegraphics[width=0.15\textwidth]{examples/qual_test_scannet/14151_img_deep.pdf}};
        \spy[magnification=\mag] on (\myImgW-\offx, -2*\myImgH+0.10) in node at (1*\myImgW, -2*\myImgH);
        \node[tight] (n4) at (\myImgW, -3*\myImgH) {\includegraphics[width=0.15\textwidth,]{examples/qual_test_scannet/14151_depth_deep.pdf}};
        \spy[magnification=\mag] on (\myImgW-\offx, -3*\myImgH+0.10) in node at (1*\myImgW, -3*\myImgH);
        
        \node[tight] (n5) at (2*\myImgW, -2*\myImgH) {\includegraphics[width=0.15\textwidth]{examples/qual_test_scannet/14151_img_pano.pdf}};
        \spy[magnification=\mag] on (2*\myImgW-\offx, -2*\myImgH+0.10) in node at (2*\myImgW, -2*\myImgH);
        \node[tight] (n6) at (2*\myImgW, -3*\myImgH) {\includegraphics[width=0.15\textwidth,]{examples/qual_test_scannet/14151_depth_pano.pdf}};
        \spy[magnification=\mag] on (2*\myImgW-\offx, -3*\myImgH+0.10) in node at (2*\myImgW, -3*\myImgH);

        \node[tight] (n7) at (3*\myImgW, -2*\myImgH) {\includegraphics[width=0.15\textwidth]{examples/qual_test_scannet/14151_img_e2.pdf}};
        \spy[magnification=\mag] on (3*\myImgW-\offx, -2*\myImgH+0.10) in node at (3*\myImgW, -2*\myImgH);
        \node[tight] (n8) at (3*\myImgW, -3*\myImgH) {\includegraphics[width=0.15\textwidth,]{examples/qual_test_scannet/14151_depth_e2.pdf}};
        \spy[magnification=\mag] on (3*\myImgW-\offx, -3*\myImgH+0.10) in node at (3*\myImgW, -3*\myImgH);
        
        \node[tight] (n9) at (4*\myImgW, -2*\myImgH) {\includegraphics[width=0.15\textwidth]{examples/qual_test_scannet/14151_img_ours.pdf}};
        \spy[magnification=\mag] on (4*\myImgW-\offx, -2*\myImgH+0.10) in node at (4*\myImgW, -2*\myImgH);
        \node[tight] (n10) at (4*\myImgW, -3*\myImgH) {\includegraphics[width=0.15\textwidth,]{examples/qual_test_scannet/14151_depth_ours.pdf}};
        \spy[magnification=\mag] on (4*\myImgW-\offx, -3*\myImgH+0.10) in node at (4*\myImgW, -3*\myImgH);
        
        \node[tight] (n9) at (5*\myImgW, -2*\myImgH) {\includegraphics[width=0.15\textwidth]{examples/qual_test_scannet/14151_img_gt.pdf}};
        \spy[magnification=\mag] on (5*\myImgW-\offx, -2*\myImgH+0.10) in node at (5*\myImgW, -2*\myImgH);
        \node[tight] (n10) at (5*\myImgW, -3*\myImgH) {\includegraphics[width=0.15\textwidth,]{examples/qual_test_scannet/14151_depth_gt.pdf}};
        \spy[magnification=\mag] on (5*\myImgW-\offx, -3*\myImgH+0.10) in node at (5*\myImgW, -3*\myImgH);
        
        \draw[draw=red] (-\offx-\myImgW/\mag/2, -\row*\myImgH-\offy-\myImgH/\mag/2) 
        rectangle ++(\myImgW / \mag, \myImgH / \mag);
        
        \draw[draw=black] (-\offx-\myImgW/\mag/2, -{(\row+1)}*\myImgH-\offy-\myImgH/\mag/2) 
        rectangle ++(\myImgW / \mag, \myImgH / \mag);
        \end{scope}
        
        % third row
        \begin{scope}[spy using outlines={rectangle, width=0.15\textwidth, height=0.15\textwidth, white}, remember picture]
        \gdef\offx{-0.75}
        \gdef\offy{0.5}
        \gdef\mag{2.7}
        \gdef\row{4}
        
        \node[tight] (n1) at (0, -4*\myImgH) {\includegraphics[width=0.15\textwidth]{examples/qual_test_scannet/12615_img_in.pdf}};
        \node[tight] (n4) at (0, -5*\myImgH)
        {\includegraphics[width=0.15\textwidth,]{examples/qual_test_scannet/12615_depth_in.pdf}};
        
        \node[tight] (n3) at (\myImgW, -4*\myImgH) {\includegraphics[width=0.15\textwidth]{examples/qual_test_scannet/12615_img_deep.pdf}};
        \spy[magnification=\mag] on (\myImgW-\offx, -4*\myImgH-0.50) in node at (1*\myImgW, -4*\myImgH);
        \node[tight] (n4) at (\myImgW, -5*\myImgH) {\includegraphics[width=0.15\textwidth,]{examples/qual_test_scannet/12615_depth_deep.pdf}};
        \spy[magnification=\mag] on (\myImgW-\offx, -5*\myImgH-0.50) in node at (1*\myImgW, -5*\myImgH);
        
        \node[tight] (n5) at (2*\myImgW, -4*\myImgH) {\includegraphics[width=0.15\textwidth]{examples/qual_test_scannet/12615_img_pano.pdf}};
        \spy[magnification=\mag] on (2*\myImgW-\offx, -4*\myImgH-0.50) in node at (2*\myImgW, -4*\myImgH);
        \node[tight] (n6) at (2*\myImgW, -5*\myImgH) {\includegraphics[width=0.15\textwidth,]{examples/qual_test_scannet/12615_depth_pano.pdf}};
        \spy[magnification=\mag] on (2*\myImgW-\offx, -5*\myImgH-0.50) in node at (2*\myImgW, -5*\myImgH);

        \node[tight] (n7) at (3*\myImgW, -4*\myImgH) {\includegraphics[width=0.15\textwidth]{examples/qual_test_scannet/12615_img_e2.pdf}};
        \spy[magnification=\mag] on (3*\myImgW-\offx, -4*\myImgH-0.50) in node at (3*\myImgW, -4*\myImgH);
        \node[tight] (n8) at (3*\myImgW, -5*\myImgH) {\includegraphics[width=0.15\textwidth,]{examples/qual_test_scannet/12615_depth_e2.pdf}};
        \spy[magnification=\mag] on (3*\myImgW-\offx, -5*\myImgH-0.50) in node at (3*\myImgW, -5*\myImgH);
        
        \node[tight] (n9) at (4*\myImgW, -4*\myImgH) {\includegraphics[width=0.15\textwidth]{examples/qual_test_scannet/12615_img_ours.pdf}};
        \spy[magnification=\mag] on (4*\myImgW-\offx, -4*\myImgH-0.50) in node at (4*\myImgW, -4*\myImgH);
        \node[tight] (n10) at (4*\myImgW, -5*\myImgH) {\includegraphics[width=0.15\textwidth,]{examples/qual_test_scannet/12615_depth_ours.pdf}};
        \spy[magnification=\mag] on (4*\myImgW-\offx, -5*\myImgH-0.50) in node at (4*\myImgW, -5*\myImgH);
        
        \node[tight] (n9) at (5*\myImgW, -4*\myImgH) {\includegraphics[width=0.15\textwidth]{examples/qual_test_scannet/12615_img_gt.pdf}};
        \spy[magnification=\mag] on (5*\myImgW-\offx, -4*\myImgH-0.50) in node at (5*\myImgW, -4*\myImgH);
        \node[tight] (n10) at (5*\myImgW, -5*\myImgH) {\includegraphics[width=0.15\textwidth,]{examples/qual_test_scannet/12615_depth_gt.pdf}};
        \spy[magnification=\mag] on (5*\myImgW-\offx, -5*\myImgH-0.50) in node at (5*\myImgW, -5*\myImgH);
        
        \draw[draw=red] (-\offx-\myImgW/\mag/2, -\row*\myImgH-\offy-\myImgH/\mag/2) 
        rectangle ++(\myImgW / \mag, \myImgH / \mag);
        
        \draw[draw=black] (-\offx-\myImgW/\mag/2, -{(\row+1)}*\myImgH-\offy-\myImgH/\mag/2) 
        rectangle ++(\myImgW / \mag, \myImgH / \mag);
        \end{scope}
        
        % fourth row
        \begin{scope}[spy using outlines={rectangle, width=0.15\textwidth, height=0.15\textwidth, white}, remember picture]
        \gdef\offx{0.75}
        \gdef\offy{-0.5}
        \gdef\mag{2.8}
        \gdef\row{6}
        
        \node[tight] (n1) at (0, -6*\myImgH) {\includegraphics[width=0.15\textwidth]{examples/qual_test_scannet/16839_img_in.pdf}};
        \node[tight] (n4) at (0, -7*\myImgH)
        {\includegraphics[width=0.15\textwidth,]{examples/qual_test_scannet/16839_depth_in.pdf}};
        
        \node[tight] (n3) at (\myImgW, -6*\myImgH) {\includegraphics[width=0.15\textwidth]{examples/qual_test_scannet/16839_img_deep.pdf}};
        \spy[magnification=\mag] on (\myImgW-\offx, -6*\myImgH+0.50) in node at (1*\myImgW, -6*\myImgH);
        \node[tight] (n4) at (\myImgW, -7*\myImgH) {\includegraphics[width=0.15\textwidth,]{examples/qual_test_scannet/16839_depth_deep.pdf}};
        \spy[magnification=\mag] on (\myImgW-\offx, -7*\myImgH+0.50) in node at (1*\myImgW, -7*\myImgH);
        
        \node[tight] (n5) at (2*\myImgW, -6*\myImgH) {\includegraphics[width=0.15\textwidth]{examples/qual_test_scannet/16839_img_pano.pdf}};
        \spy[magnification=\mag] on (2*\myImgW-\offx, -6*\myImgH+0.50) in node at (2*\myImgW, -6*\myImgH);
        \node[tight] (n6) at (2*\myImgW, -7*\myImgH) {\includegraphics[width=0.15\textwidth,]{examples/qual_test_scannet/16839_depth_pano.pdf}};
        \spy[magnification=\mag] on (2*\myImgW-\offx, -7*\myImgH+0.50) in node at (2*\myImgW, -7*\myImgH);

        \node[tight] (n7) at (3*\myImgW, -6*\myImgH) {\includegraphics[width=0.15\textwidth]{examples/qual_test_scannet/16839_img_e2.pdf}};
        \spy[magnification=\mag] on (3*\myImgW-\offx, -6*\myImgH+0.50) in node at (3*\myImgW, -6*\myImgH);
        \node[tight] (n8) at (3*\myImgW, -7*\myImgH) {\includegraphics[width=0.15\textwidth,]{examples/qual_test_scannet/16839_depth_e2.pdf}};
        \spy[magnification=\mag] on (3*\myImgW-\offx, -7*\myImgH+0.50) in node at (3*\myImgW, -7*\myImgH);
        
        \node[tight] (n9) at (4*\myImgW, -6*\myImgH) {\includegraphics[width=0.15\textwidth]{examples/qual_test_scannet/16839_img_ours.pdf}};
        \spy[magnification=\mag] on (4*\myImgW-\offx, -6*\myImgH+0.50) in node at (4*\myImgW, -6*\myImgH);
        \node[tight] (n10) at (4*\myImgW, -7*\myImgH) {\includegraphics[width=0.15\textwidth,]{examples/qual_test_scannet/16839_depth_ours.pdf}};
        \spy[magnification=\mag] on (4*\myImgW-\offx, -7*\myImgH+0.50) in node at (4*\myImgW, -7*\myImgH);
        
        \node[tight] (n9) at (5*\myImgW, -6*\myImgH) {\includegraphics[width=0.15\textwidth]{examples/qual_test_scannet/16839_img_gt.pdf}};
        \spy[magnification=\mag] on (5*\myImgW-\offx, -6*\myImgH+0.50) in node at (5*\myImgW, -6*\myImgH);
        \node[tight] (n10) at (5*\myImgW, -7*\myImgH) {\includegraphics[width=0.15\textwidth,]{examples/qual_test_scannet/16839_depth_gt.pdf}};
        \spy[magnification=\mag] on (5*\myImgW-\offx, -7*\myImgH+0.50) in node at (5*\myImgW, -7*\myImgH);
        
        \draw[draw=red] (-\offx-\myImgW/\mag/2, -\row*\myImgH-\offy-\myImgH/\mag/2) 
        rectangle ++(\myImgW / \mag, \myImgH / \mag);
        
        \draw[draw=black] (-\offx-\myImgW/\mag/2, -{(\row+1)}*\myImgH-\offy-\myImgH/\mag/2) 
        rectangle ++(\myImgW / \mag, \myImgH / \mag);
        \end{scope}
        
    \end{tikzpicture}

==> figtex/appendix_comp_dynafill.tex <==
\gdef\myImgW{2.6}
\gdef\myImgH{2.6}

\begin{figure*}[ht]
    \noindent
    \centering
    \begin{tikzpicture}[spy using outlines={rectangle, width=0.14\textwidth, height=0.14\textwidth, white}]
        
        \draw (0*\myImgW, \myImgH / 1.7) node {\footnotesize{ Masked Input}};
        \draw (1*\myImgW, \myImgH / 1.7) node {\footnotesize{DeepFillV2~\cite{yu2019free}}};
        \draw (2*\myImgW, \myImgH / 1.7) node {\footnotesize{PanoDR~\cite{gkitsas2021panodr}}};
        \draw (3*\myImgW, \myImgH / 1.7) node {\footnotesize{E2FGVI~\cite{li2022towards}}};
        \draw (4*\myImgW, \myImgH / 1.7) node {\footnotesize{DynaFill~\cite{bevsic2020dynamic}}};
        \draw (5*\myImgW, \myImgH / 1.7) node {\footnotesize{DeepDR (Ours)}};
        \draw (6*\myImgW, \myImgH / 1.7) node {\footnotesize{Ground Truth}};
        
        % first row
        \begin{scope}[spy using outlines={rectangle, width=0.14\textwidth, height=0.14\textwidth, white}]
        \gdef\offx{0.35}
        \gdef\offy{0.25}
        \gdef\mag{3.0}
        \gdef\row{0}
        
        \node[tight] (n1) at (0,-\row*\myImgH) {\includegraphics[width=0.14\textwidth]{examples/qual_dynafill/dyna_002_025_in_img.pdf}};
        \node[tight] (n2) at (0,-{(\row+1)}*\myImgH) {\includegraphics[width=0.14\textwidth]{examples/qual_dynafill/dyna_002_025_in_depth.pdf}};

        \node[tight] (n3) at (\myImgW, -\row*\myImgH) {\includegraphics[width=0.14\textwidth]{examples/qual_dynafill/dyna_002_025_deep_img.pdf}};
        \spy[magnification=\mag] on (\myImgW-\offx,-\offy-\row*\myImgH) in node at (\myImgW,-\row*\myImgH);
        \node[tight] (n4) at (\myImgW,-{(\row+1)}*\myImgH) {\includegraphics[width=0.14\textwidth]{examples/qual_dynafill/dyna_002_025_deep_depth.pdf}};
        \spy[magnification=\mag] on (\myImgW-\offx,-{(\row+1)}*\myImgH-\offy) in node at (\myImgW,-{(\row+1)}*\myImgH);
        
        \node[tight] (n5) at (2*\myImgW,-\row*\myImgH) {\includegraphics[width=0.14\textwidth]{examples/qual_dynafill/dyna_002_025_pano_img.pdf}};
        \spy[magnification=\mag] on (2*\myImgW-\offx,-\offy-\row*\myImgH) in node at (2*\myImgW, -\row*\myImgH);
        \node[tight] (n6) at (2*\myImgW,-{(\row+1)}*\myImgH) {\includegraphics[width=0.14\textwidth]{examples/qual_dynafill/dyna_002_025_pano_depth.pdf}};
        \spy[magnification=\mag] on (2*\myImgW-\offx,-{(\row+1)}*\myImgH-\offy) in node at (2*\myImgW, -{(\row+1)}*\myImgH);
        
        \node[tight] (n7) at (3*\myImgW,-\row*\myImgH) {\includegraphics[width=0.14\textwidth]{examples/qual_dynafill/dyna_002_025_e2_img.pdf}};
        \spy[magnification=\mag] on (3*\myImgW-\offx,-\offy-\row*\myImgH) in node at (3*\myImgW,-\row*\myImgH);
        \node[tight] (n8) at (3*\myImgW,-{(\row+1)}*\myImgH) {\includegraphics[width=0.14\textwidth]{examples/qual_dynafill/dyna_002_025_e2_depth.pdf}};
        \spy[magnification=\mag] on (3*\myImgW-\offx,-{(\row+1)}*\myImgH-\offy) in node at (3*\myImgW,-{(\row+1)}*\myImgH);
        
        \node[tight] (n9) at (4*\myImgW,-\row*\myImgH) {\includegraphics[width=0.14\textwidth]{examples/qual_dynafill/dyna_002_025_dyna_img.pdf}};
        \spy[magnification=\mag] on (4*\myImgW-\offx,-\offy-\row*\myImgH) in node at (4*\myImgW,-\row*\myImgH);
        \node[tight] (n10) at (4*\myImgW,-{(\row+1)}*\myImgH) {\includegraphics[width=0.14\textwidth]{examples/qual_dynafill/dyna_002_025_dyna_depth.pdf}};
        \spy[magnification=\mag] on (4*\myImgW-\offx,-{(\row+1)}*\myImgH-\offy) in node at (4*\myImgW,-{(\row+1)}*\myImgH);

        \node[tight] (n11) at (5*\myImgW,-\row*\myImgH) {\includegraphics[width=0.14\textwidth]{examples/qual_dynafill/dyna_002_025_ours_img.pdf}};
        \spy[magnification=\mag] on (5*\myImgW-\offx,-\offy-\row*\myImgH) in node at (5*\myImgW,-\row*\myImgH);
        \node[tight] (n12) at (5*\myImgW,-{(\row+1)}*\myImgH) {\includegraphics[width=0.14\textwidth]{examples/qual_dynafill/dyna_002_025_ours_depth.pdf}};
        \spy[magnification=\mag] on (5*\myImgW-\offx,-{(\row+1)}*\myImgH-\offy) in node at (5*\myImgW,-{(\row+1)}*\myImgH);

        \node[tight] (n13) at (6*\myImgW,-\row*\myImgH) {\includegraphics[width=0.14\textwidth]{examples/qual_dynafill/dyna_002_025_gt_img.pdf}};
        \spy[magnification=\mag] on (6*\myImgW-\offx,-\offy-\row*\myImgH) in node at (6*\myImgW,-\row*\myImgH);
        \node[tight] (n14) at (6*\myImgW,-{(\row+1)}*\myImgH) {\includegraphics[width=0.14\textwidth]{examples/qual_dynafill/dyna_002_025_gt_depth.pdf}};
        \spy[magnification=\mag] on (6*\myImgW-\offx,-{(\row+1)}*\myImgH-\offy) in node at (6*\myImgW,-{(\row+1)}*\myImgH); 
        
        \draw[draw=red] (-\offx-\myImgW/\mag/2, -\row*\myImgH-\offy-\myImgH/\mag/2) 
        rectangle ++(\myImgW / \mag, \myImgH / \mag);
        
        \draw[draw=black] (-\offx-\myImgW/\mag/2, -{(\row+1)}*\myImgH-\offy-\myImgH/\mag/2) 
        rectangle ++(\myImgW / \mag, \myImgH / \mag);
        \end{scope}

        % second row
        \begin{scope}[spy using outlines={rectangle, width=0.14\textwidth, height=0.14\textwidth, white}]
        \gdef\offx{-0.50}
        \gdef\offy{0.00}
        \gdef\mag{4}
        \gdef\row{2}
        
        \node[tight] (n1) at (0,-\row*\myImgH) {\includegraphics[width=0.14\textwidth]{examples/qual_dynafill/dyna_004_009_in_img.pdf}};
        \node[tight] (n2) at (0,-{(\row+1)}*\myImgH) {\includegraphics[width=0.14\textwidth]{examples/qual_dynafill/dyna_004_009_in_depth.pdf}};

        \node[tight] (n3) at (\myImgW, -\row*\myImgH) {\includegraphics[width=0.14\textwidth]{examples/qual_dynafill/dyna_004_009_deep_img.pdf}};
        \spy[magnification=\mag] on (\myImgW-\offx,-\offy-\row*\myImgH) in node at (\myImgW,-\row*\myImgH);
        \node[tight] (n4) at (\myImgW,-{(\row+1)}*\myImgH) {\includegraphics[width=0.14\textwidth]{examples/qual_dynafill/dyna_004_009_deep_depth.pdf}};
        \spy[magnification=\mag] on (\myImgW-\offx,-{(\row+1)}*\myImgH-\offy) in node at (\myImgW,-{(\row+1)}*\myImgH);
        
        \node[tight] (n5) at (2*\myImgW,-\row*\myImgH) {\includegraphics[width=0.14\textwidth]{examples/qual_dynafill/dyna_004_009_pano_img.pdf}};
        \spy[magnification=\mag] on (2*\myImgW-\offx,-\offy-\row*\myImgH) in node at (2*\myImgW, -\row*\myImgH);
        \node[tight] (n6) at (2*\myImgW,-{(\row+1)}*\myImgH) {\includegraphics[width=0.14\textwidth]{examples/qual_dynafill/dyna_004_009_pano_depth.pdf}};
        \spy[magnification=\mag] on (2*\myImgW-\offx,-{(\row+1)}*\myImgH-\offy) in node at (2*\myImgW, -{(\row+1)}*\myImgH);
        
        \node[tight] (n7) at (3*\myImgW,-\row*\myImgH) {\includegraphics[width=0.14\textwidth]{examples/qual_dynafill/dyna_004_009_e2_img.pdf}};
        \spy[magnification=\mag] on (3*\myImgW-\offx,-\offy-\row*\myImgH) in node at (3*\myImgW,-\row*\myImgH);
        \node[tight] (n8) at (3*\myImgW,-{(\row+1)}*\myImgH) {\includegraphics[width=0.14\textwidth]{examples/qual_dynafill/dyna_004_009_e2_depth.pdf}};
        \spy[magnification=\mag] on (3*\myImgW-\offx,-{(\row+1)}*\myImgH-\offy) in node at (3*\myImgW,-{(\row+1)}*\myImgH);
        
        \node[tight] (n9) at (4*\myImgW,-\row*\myImgH) {\includegraphics[width=0.14\textwidth]{examples/qual_dynafill/dyna_004_009_dyna_img.pdf}};
        \spy[magnification=\mag] on (4*\myImgW-\offx,-\offy-\row*\myImgH) in node at (4*\myImgW,-\row*\myImgH);
        \node[tight] (n10) at (4*\myImgW,-{(\row+1)}*\myImgH) {\includegraphics[width=0.14\textwidth]{examples/qual_dynafill/dyna_004_009_dyna_depth.pdf}};
        \spy[magnification=\mag] on (4*\myImgW-\offx,-{(\row+1)}*\myImgH-\offy) in node at (4*\myImgW,-{(\row+1)}*\myImgH);

        \node[tight] (n11) at (5*\myImgW,-\row*\myImgH) {\includegraphics[width=0.14\textwidth]{examples/qual_dynafill/dyna_004_009_ours_img.pdf}};
        \spy[magnification=\mag] on (5*\myImgW-\offx,-\offy-\row*\myImgH) in node at (5*\myImgW,-\row*\myImgH);
        \node[tight] (n12) at (5*\myImgW,-{(\row+1)}*\myImgH) {\includegraphics[width=0.14\textwidth]{examples/qual_dynafill/dyna_004_009_ours_depth.pdf}};
        \spy[magnification=\mag] on (5*\myImgW-\offx,-{(\row+1)}*\myImgH-\offy) in node at (5*\myImgW,-{(\row+1)}*\myImgH);

        \node[tight] (n13) at (6*\myImgW,-\row*\myImgH) {\includegraphics[width=0.14\textwidth]{examples/qual_dynafill/dyna_004_009_gt_img.pdf}};
        \spy[magnification=\mag] on (6*\myImgW-\offx,-\offy-\row*\myImgH) in node at (6*\myImgW,-\row*\myImgH);
        \node[tight] (n14) at (6*\myImgW,-{(\row+1)}*\myImgH) {\includegraphics[width=0.14\textwidth]{examples/qual_dynafill/dyna_004_009_gt_depth.pdf}};
        \spy[magnification=\mag] on (6*\myImgW-\offx,-{(\row+1)}*\myImgH-\offy) in node at (6*\myImgW,-{(\row+1)}*\myImgH); 
        
        \draw[draw=red] (-\offx-\myImgW/\mag/2, -\row*\myImgH-\offy-\myImgH/\mag/2) 
        rectangle ++(\myImgW / \mag, \myImgH / \mag);
        
        \draw[draw=black] (-\offx-\myImgW/\mag/2, -{(\row+1)}*\myImgH-\offy-\myImgH/\mag/2) 
        rectangle ++(\myImgW / \mag, \myImgH / \mag);
        \end{scope}

        % third row
        \begin{scope}[spy using outlines={rectangle, width=0.14\textwidth, height=0.14\textwidth, white}]
        \gdef\offx{0.37}
        \gdef\offy{0.15}
        \gdef\mag{2.5}
        \gdef\row{4}
        
        \node[tight] (n1) at (0,-\row*\myImgH) {\includegraphics[width=0.14\textwidth]{examples/qual_dynafill/dyna_155_000_in_img.pdf}};
        \node[tight] (n2) at (0,-{(\row+1)}*\myImgH) {\includegraphics[width=0.14\textwidth]{examples/qual_dynafill/dyna_155_000_in_depth.pdf}};

        \node[tight] (n3) at (\myImgW, -\row*\myImgH) {\includegraphics[width=0.14\textwidth]{examples/qual_dynafill/dyna_155_000_deep_img.pdf}};
        \spy[magnification=\mag] on (\myImgW-\offx,-\offy-\row*\myImgH) in node at (\myImgW,-\row*\myImgH);
        \node[tight] (n4) at (\myImgW,-{(\row+1)}*\myImgH) {\includegraphics[width=0.14\textwidth]{examples/qual_dynafill/dyna_155_000_deep_depth.pdf}};
        \spy[magnification=\mag] on (\myImgW-\offx,-{(\row+1)}*\myImgH-\offy) in node at (\myImgW,-{(\row+1)}*\myImgH);
        
        \node[tight] (n5) at (2*\myImgW,-\row*\myImgH) {\includegraphics[width=0.14\textwidth]{examples/qual_dynafill/dyna_155_000_pano_img.pdf}};
        \spy[magnification=\mag] on (2*\myImgW-\offx,-\offy-\row*\myImgH) in node at (2*\myImgW, -\row*\myImgH);
        \node[tight] (n6) at (2*\myImgW,-{(\row+1)}*\myImgH) {\includegraphics[width=0.14\textwidth]{examples/qual_dynafill/dyna_155_000_pano_depth.pdf}};
        \spy[magnification=\mag] on (2*\myImgW-\offx,-{(\row+1)}*\myImgH-\offy) in node at (2*\myImgW, -{(\row+1)}*\myImgH);
        
        \node[tight] (n7) at (3*\myImgW,-\row*\myImgH) {\includegraphics[width=0.14\textwidth]{examples/qual_dynafill/dyna_155_000_e2_img.pdf}};
        \spy[magnification=\mag] on (3*\myImgW-\offx,-\offy-\row*\myImgH) in node at (3*\myImgW,-\row*\myImgH);
        \node[tight] (n8) at (3*\myImgW,-{(\row+1)}*\myImgH) {\includegraphics[width=0.14\textwidth]{examples/qual_dynafill/dyna_155_000_e2_depth.pdf}};
        \spy[magnification=\mag] on (3*\myImgW-\offx,-{(\row+1)}*\myImgH-\offy) in node at (3*\myImgW,-{(\row+1)}*\myImgH);
        
        \node[tight] (n9) at (4*\myImgW,-\row*\myImgH) {\includegraphics[width=0.14\textwidth]{examples/qual_dynafill/dyna_155_000_dyna_img.pdf}};
        \spy[magnification=\mag] on (4*\myImgW-\offx,-\offy-\row*\myImgH) in node at (4*\myImgW,-\row*\myImgH);
        \node[tight] (n10) at (4*\myImgW,-{(\row+1)}*\myImgH) {\includegraphics[width=0.14\textwidth]{examples/qual_dynafill/dyna_155_000_dyna_depth.pdf}};
        \spy[magnification=\mag] on (4*\myImgW-\offx,-{(\row+1)}*\myImgH-\offy) in node at (4*\myImgW,-{(\row+1)}*\myImgH);

        \node[tight] (n11) at (5*\myImgW,-\row*\myImgH) {\includegraphics[width=0.14\textwidth]{examples/qual_dynafill/dyna_155_000_ours_img.pdf}};
        \spy[magnification=\mag] on (5*\myImgW-\offx,-\offy-\row*\myImgH) in node at (5*\myImgW,-\row*\myImgH);
        \node[tight] (n12) at (5*\myImgW,-{(\row+1)}*\myImgH) {\includegraphics[width=0.14\textwidth]{examples/qual_dynafill/dyna_155_000_ours_depth.pdf}};
        \spy[magnification=\mag] on (5*\myImgW-\offx,-{(\row+1)}*\myImgH-\offy) in node at (5*\myImgW,-{(\row+1)}*\myImgH);

        \node[tight] (n13) at (6*\myImgW,-\row*\myImgH) {\includegraphics[width=0.14\textwidth]{examples/qual_dynafill/dyna_155_000_gt_img.pdf}};
        \spy[magnification=\mag] on (6*\myImgW-\offx,-\offy-\row*\myImgH) in node at (6*\myImgW,-\row*\myImgH);
        \node[tight] (n14) at (6*\myImgW,-{(\row+1)}*\myImgH) {\includegraphics[width=0.14\textwidth]{examples/qual_dynafill/dyna_155_000_gt_depth.pdf}};
        \spy[magnification=\mag] on (6*\myImgW-\offx,-{(\row+1)}*\myImgH-\offy) in node at (6*\myImgW,-{(\row+1)}*\myImgH); 
        
        \draw[draw=red] (-\offx-\myImgW/\mag/2, -\row*\myImgH-\offy-\myImgH/\mag/2) 
        rectangle ++(\myImgW / \mag, \myImgH / \mag);
        
        \draw[draw=black] (-\offx-\myImgW/\mag/2, -{(\row+1)}*\myImgH-\offy-\myImgH/\mag/2) 
        rectangle ++(\myImgW / \mag, \myImgH / \mag);
        \end{scope}

        % fourth row
        \begin{scope}[spy using outlines={rectangle, width=0.14\textwidth, height=0.14\textwidth, white}]
        \gdef\offx{0.40}
        \gdef\offy{0.20}
        \gdef\mag{3.0}
        \gdef\row{6}
        
        \node[tight] (n1) at (0,-\row*\myImgH) {\includegraphics[width=0.14\textwidth]{examples/qual_dynafill/dyna_187_017_in_img.pdf}};
        \node[tight] (n2) at (0,-{(\row+1)}*\myImgH) {\includegraphics[width=0.14\textwidth]{examples/qual_dynafill/dyna_187_017_in_depth.pdf}};

        \node[tight] (n3) at (\myImgW, -\row*\myImgH) {\includegraphics[width=0.14\textwidth]{examples/qual_dynafill/dyna_187_017_deep_img.pdf}};
        \spy[magnification=\mag] on (\myImgW-\offx,-\offy-\row*\myImgH) in node at (\myImgW,-\row*\myImgH);
        \node[tight] (n4) at (\myImgW,-{(\row+1)}*\myImgH) {\includegraphics[width=0.14\textwidth]{examples/qual_dynafill/dyna_187_017_deep_depth.pdf}};
        \spy[magnification=\mag] on (\myImgW-\offx,-{(\row+1)}*\myImgH-\offy) in node at (\myImgW,-{(\row+1)}*\myImgH);
        
        \node[tight] (n5) at (2*\myImgW,-\row*\myImgH) {\includegraphics[width=0.14\textwidth]{examples/qual_dynafill/dyna_187_017_pano_img.pdf}};
        \spy[magnification=\mag] on (2*\myImgW-\offx,-\offy-\row*\myImgH) in node at (2*\myImgW, -\row*\myImgH);
        \node[tight] (n6) at (2*\myImgW,-{(\row+1)}*\myImgH) {\includegraphics[width=0.14\textwidth]{examples/qual_dynafill/dyna_187_017_pano_depth.pdf}};
        \spy[magnification=\mag] on (2*\myImgW-\offx,-{(\row+1)}*\myImgH-\offy) in node at (2*\myImgW, -{(\row+1)}*\myImgH);
        
        \node[tight] (n7) at (3*\myImgW,-\row*\myImgH) {\includegraphics[width=0.14\textwidth]{examples/qual_dynafill/dyna_187_017_e2_img.pdf}};
        \spy[magnification=\mag] on (3*\myImgW-\offx,-\offy-\row*\myImgH) in node at (3*\myImgW,-\row*\myImgH);
        \node[tight] (n8) at (3*\myImgW,-{(\row+1)}*\myImgH) {\includegraphics[width=0.14\textwidth]{examples/qual_dynafill/dyna_187_017_e2_depth.pdf}};
        \spy[magnification=\mag] on (3*\myImgW-\offx,-{(\row+1)}*\myImgH-\offy) in node at (3*\myImgW,-{(\row+1)}*\myImgH);
        
        \node[tight] (n9) at (4*\myImgW,-\row*\myImgH) {\includegraphics[width=0.14\textwidth]{examples/qual_dynafill/dyna_187_017_dyna_img.pdf}};
        \spy[magnification=\mag] on (4*\myImgW-\offx,-\offy-\row*\myImgH) in node at (4*\myImgW,-\row*\myImgH);
        \node[tight] (n10) at (4*\myImgW,-{(\row+1)}*\myImgH) {\includegraphics[width=0.14\textwidth]{examples/qual_dynafill/dyna_187_017_dyna_depth.pdf}};
        \spy[magnification=\mag] on (4*\myImgW-\offx,-{(\row+1)}*\myImgH-\offy) in node at (4*\myImgW,-{(\row+1)}*\myImgH);

        \node[tight] (n11) at (5*\myImgW,-\row*\myImgH) {\includegraphics[width=0.14\textwidth]{examples/qual_dynafill/dyna_187_017_ours_img.pdf}};
        \spy[magnification=\mag] on (5*\myImgW-\offx,-\offy-\row*\myImgH) in node at (5*\myImgW,-\row*\myImgH);
        \node[tight] (n12) at (5*\myImgW,-{(\row+1)}*\myImgH) {\includegraphics[width=0.14\textwidth]{examples/qual_dynafill/dyna_187_017_ours_depth.pdf}};
        \spy[magnification=\mag] on (5*\myImgW-\offx,-{(\row+1)}*\myImgH-\offy) in node at (5*\myImgW,-{(\row+1)}*\myImgH);

        \node[tight] (n13) at (6*\myImgW,-\row*\myImgH) {\includegraphics[width=0.14\textwidth]{examples/qual_dynafill/dyna_187_017_gt_img.pdf}};
        \spy[magnification=\mag] on (6*\myImgW-\offx,-\offy-\row*\myImgH) in node at (6*\myImgW,-\row*\myImgH);
        \node[tight] (n14) at (6*\myImgW,-{(\row+1)}*\myImgH) {\includegraphics[width=0.14\textwidth]{examples/qual_dynafill/dyna_187_017_gt_depth.pdf}};
        \spy[magnification=\mag] on (6*\myImgW-\offx,-{(\row+1)}*\myImgH-\offy) in node at (6*\myImgW,-{(\row+1)}*\myImgH); 
        
        \draw[draw=red] (-\offx-\myImgW/\mag/2, -\row*\myImgH-\offy-\myImgH/\mag/2) 
        rectangle ++(\myImgW / \mag, \myImgH / \mag);
        
        \draw[draw=black] (-\offx-\myImgW/\mag/2, -{(\row+1)}*\myImgH-\offy-\myImgH/\mag/2) 
        rectangle ++(\myImgW / \mag, \myImgH / \mag);
        \end{scope}
        
    \end{tikzpicture}
    \caption[Qualitative comparison for diminishing objects from DynaFill.]{Qualitative comparison for diminishing objects from DynaFill~\cite{bevsic2020dynamic}.}
    \label{fig:dr:comparison_dyna}
\end{figure*}%

==> figtex/appendix_comp_furniture.tex <==
\gdef\myImgW{3.5}
\gdef\myImgH{2.6}

\begin{figure*}[ht]
    \noindent
    \centering
    \subcaptionbox{}{
    \begin{tikzpicture}[spy using outlines={rectangle, width=0.18\textwidth, height=0.135\textwidth, white}]
        
        \draw (0,\myImgH / 1.7) node {\small{Masked Input}};
        \draw (\myImgW,\myImgH / 1.7) node {\small{DeepFillV2~\cite{yu2019free}}};
        \draw (2*\myImgW,\myImgH / 1.7) node {\small{PanoDR~\cite{gkitsas2021panodr}}};
        \draw (3*\myImgW,\myImgH / 1.7) node {\small{E2FGVI~\cite{li2022towards}}};
        \draw (4*\myImgW,\myImgH / 1.7) node {\small{DeepDR (Ours)}};
        
        % first row
        \begin{scope}[spy using outlines={rectangle, width=0.18\textwidth, height=0.135\textwidth, white}]
        \gdef\offx{0.15}
        \gdef\offy{0.00}
        \gdef\mag{3}
        \gdef\row{0}
        
        \node[tight] (n1) at (0,-\row*\myImgH) {\includegraphics[width=0.18\textwidth]{examples/qual_ar/03_in_009_img.pdf}};

        \node[tight] (n3) at (\myImgW, -\row*\myImgH) {\includegraphics[width=0.18\textwidth]{examples/qual_ar/03_deep_009_img.pdf}};
        \spy[magnification=\mag] on (\myImgW-\offx,-\offy-\row*\myImgH) in node at (\myImgW,-\row*\myImgH);

        \node[tight] (n5) at (2*\myImgW,-\row*\myImgH) {\includegraphics[width=0.18\textwidth]{examples/qual_ar/03_pano_009_img.pdf}};
        \spy[magnification=\mag] on (2*\myImgW-\offx,-\offy-\row*\myImgH) in node at (2*\myImgW, -\row*\myImgH);

        \node[tight] (n7) at (3*\myImgW,-\row*\myImgH) {\includegraphics[width=0.18\textwidth]{examples/qual_ar/03_e2_009_img.pdf}};
        \spy[magnification=\mag] on (3*\myImgW-\offx,-\offy-\row*\myImgH) in node at (3*\myImgW,-\row*\myImgH);

        \node[tight] (n9) at (4*\myImgW,-\row*\myImgH) {\includegraphics[width=0.18\textwidth]{examples/qual_ar/03_ours_009_img.pdf}};
        \spy[magnification=\mag] on (4*\myImgW-\offx,-\offy-\row*\myImgH) in node at (4*\myImgW,-\row*\myImgH);

        \draw[draw=red] (-\offx-\myImgW/\mag/2, -\row*\myImgH-\offy-\myImgH/\mag/2) 
        rectangle ++(\myImgW / \mag, \myImgH / \mag);
        \end{scope}

        % second row
        \begin{scope}[spy using outlines={rectangle, width=0.18\textwidth, height=0.135\textwidth, white}]
        \gdef\offx{-0.45}
        \gdef\offy{0.00}
        \gdef\mag{2.5}
        \gdef\row{1}
        
        \node[tight] (n1) at (0,-\row*\myImgH) {\includegraphics[width=0.18\textwidth]{examples/qual_ar/02_in_019_img.pdf}};

        \node[tight] (n3) at (\myImgW, -\row*\myImgH) {\includegraphics[width=0.18\textwidth]{examples/qual_ar/02_deep_019_img.pdf}};
        \spy[magnification=\mag] on (\myImgW-\offx,-\offy-\row*\myImgH) in node at (\myImgW,-\row*\myImgH);

        \node[tight] (n5) at (2*\myImgW,-\row*\myImgH) {\includegraphics[width=0.18\textwidth]{examples/qual_ar/02_pano_019_img.pdf}};
        \spy[magnification=\mag] on (2*\myImgW-\offx,-\offy-\row*\myImgH) in node at (2*\myImgW, -\row*\myImgH);

        \node[tight] (n7) at (3*\myImgW,-\row*\myImgH) {\includegraphics[width=0.18\textwidth]{examples/qual_ar/02_e2_019_img.pdf}};
        \spy[magnification=\mag] on (3*\myImgW-\offx,-\offy-\row*\myImgH) in node at (3*\myImgW,-\row*\myImgH);

        \node[tight] (n9) at (4*\myImgW,-\row*\myImgH) {\includegraphics[width=0.18\textwidth]{examples/qual_ar/02_ours_019_img.pdf}};
        \spy[magnification=\mag] on (4*\myImgW-\offx,-\offy-\row*\myImgH) in node at (4*\myImgW,-\row*\myImgH);

        \draw[draw=red] (-\offx-\myImgW/\mag/2, -\row*\myImgH-\offy-\myImgH/\mag/2) 
        rectangle ++(\myImgW / \mag, \myImgH / \mag);
        \end{scope}

        % third row
        \begin{scope}[spy using outlines={rectangle, width=0.18\textwidth, height=0.135\textwidth, white}]
        \gdef\offx{0.00}
        \gdef\offy{-0.40}
        \gdef\mag{3}
        \gdef\row{2}
        
        \node[tight] (n1) at (0,-\row*\myImgH) {\includegraphics[width=0.18\textwidth]{examples/qual_ar/01_in_093_img.pdf}};

        \node[tight] (n3) at (\myImgW, -\row*\myImgH) {\includegraphics[width=0.18\textwidth]{examples/qual_ar/01_deep_093_img.pdf}};
        \spy[magnification=\mag] on (\myImgW-\offx,-\offy-\row*\myImgH) in node at (\myImgW,-\row*\myImgH);

        \node[tight] (n5) at (2*\myImgW,-\row*\myImgH) {\includegraphics[width=0.18\textwidth]{examples/qual_ar/01_pano_093_img.pdf}};
        \spy[magnification=\mag] on (2*\myImgW-\offx,-\offy-\row*\myImgH) in node at (2*\myImgW, -\row*\myImgH);

        \node[tight] (n7) at (3*\myImgW,-\row*\myImgH) {\includegraphics[width=0.18\textwidth]{examples/qual_ar/01_e2_093_img.pdf}};
        \spy[magnification=\mag] on (3*\myImgW-\offx,-\offy-\row*\myImgH) in node at (3*\myImgW,-\row*\myImgH);

        \node[tight] (n9) at (4*\myImgW,-\row*\myImgH) {\includegraphics[width=0.18\textwidth]{examples/qual_ar/01_ours_093_img.pdf}};
        \spy[magnification=\mag] on (4*\myImgW-\offx,-\offy-\row*\myImgH) in node at (4*\myImgW,-\row*\myImgH);

        \draw[draw=red] (-\offx-\myImgW/\mag/2, -\row*\myImgH-\offy-\myImgH/\mag/2) 
        rectangle ++(\myImgW / \mag, \myImgH / \mag);
        \end{scope}

    \end{tikzpicture}
    }
    
    \subcaptionbox{}{
    \begin{tikzpicture}[spy using outlines={rectangle, width=0.18\textwidth, height=0.135\textwidth, white}]
        \draw (0,\myImgH / 1.7) node {\small{Masked Input}};
        \draw (\myImgW,\myImgH / 1.7) node {\small{DeepFillV2~\cite{yu2019free}}};
        \draw (2*\myImgW,\myImgH / 1.7) node {\small{PanoDR~\cite{gkitsas2021panodr}}};
        \draw (3*\myImgW,\myImgH / 1.7) node {\small{E2FGVI~\cite{li2022towards}}};
        \draw (4*\myImgW,\myImgH / 1.7) node {\small{DeepDR (Ours)}};
        
        % first row
        \begin{scope}[spy using outlines={rectangle, width=0.18\textwidth, height=0.135\textwidth, white}]
        \gdef\offx{0.25}
        \gdef\offy{0.35}
        \gdef\mag{2.2}
        \gdef\row{0}
        
        \node[tight] (n1) at (0,-\row*\myImgH) {\includegraphics[width=0.18\textwidth]{examples/qual_ar/00_in_035_img.pdf}};

        \node[tight] (n3) at (\myImgW, -\row*\myImgH) {\includegraphics[width=0.18\textwidth]{examples/qual_ar/00_deep_035_furniture_img.pdf}};
        \spy[magnification=\mag] on (\myImgW-\offx,-\offy-\row*\myImgH) in node at (\myImgW,-\row*\myImgH);

        \node[tight] (n5) at (2*\myImgW,-\row*\myImgH) {\includegraphics[width=0.18\textwidth]{examples/qual_ar/00_pano_035_furniture_img.pdf}};
        \spy[magnification=\mag] on (2*\myImgW-\offx,-\offy-\row*\myImgH) in node at (2*\myImgW, -\row*\myImgH);

        \node[tight] (n7) at (3*\myImgW,-\row*\myImgH) {\includegraphics[width=0.18\textwidth]{examples/qual_ar/00_e2_035_furniture_img.pdf}};
        \spy[magnification=\mag] on (3*\myImgW-\offx,-\offy-\row*\myImgH) in node at (3*\myImgW,-\row*\myImgH);

        \node[tight] (n9) at (4*\myImgW,-\row*\myImgH) {\includegraphics[width=0.18\textwidth]{examples/qual_ar/00_ours_035_furniture_img.pdf}};
        \spy[magnification=\mag] on (4*\myImgW-\offx,-\offy-\row*\myImgH) in node at (4*\myImgW,-\row*\myImgH);

        \draw[draw=red] (-\offx-\myImgW/\mag/2, -\row*\myImgH-\offy-\myImgH/\mag/2) 
        rectangle ++(\myImgW / \mag, \myImgH / \mag);
        \end{scope}

        % second row
        \begin{scope}[spy using outlines={rectangle, width=0.18\textwidth, height=0.135\textwidth, white}]
        \gdef\offx{-0.05}
        \gdef\offy{0.0}
        \gdef\mag{2}
        \gdef\row{1}
        
        \node[tight] (n1) at (0,-\row*\myImgH) {\includegraphics[width=0.18\textwidth]{examples/qual_ar/12_in_117_img.pdf}};

        \node[tight] (n3) at (\myImgW, -\row*\myImgH) {\includegraphics[width=0.18\textwidth]{examples/qual_ar/12_deep_117_furniture_img.pdf}};
        \spy[magnification=\mag] on (\myImgW-\offx,-\offy-\row*\myImgH) in node at (\myImgW,-\row*\myImgH);

        \node[tight] (n5) at (2*\myImgW,-\row*\myImgH) {\includegraphics[width=0.18\textwidth]{examples/qual_ar/12_pano_117_furniture_img.pdf}};
        \spy[magnification=\mag] on (2*\myImgW-\offx,-\offy-\row*\myImgH) in node at (2*\myImgW, -\row*\myImgH);

        \node[tight] (n7) at (3*\myImgW,-\row*\myImgH) {\includegraphics[width=0.18\textwidth]{examples/qual_ar/12_e2_117_furniture_img.pdf}};
        \spy[magnification=\mag] on (3*\myImgW-\offx,-\offy-\row*\myImgH) in node at (3*\myImgW,-\row*\myImgH);

        \node[tight] (n9) at (4*\myImgW,-\row*\myImgH) {\includegraphics[width=0.18\textwidth]{examples/qual_ar/12_ours_117_furniture_img.pdf}};
        \spy[magnification=\mag] on (4*\myImgW-\offx,-\offy-\row*\myImgH) in node at (4*\myImgW,-\row*\myImgH);

        \draw[draw=red] (-\offx-\myImgW/\mag/2, -\row*\myImgH-\offy-\myImgH/\mag/2) 
        rectangle ++(\myImgW / \mag, \myImgH / \mag);
        \end{scope}
        
        % third row
        \begin{scope}[spy using outlines={rectangle, width=0.18\textwidth, height=0.135\textwidth, white}]
        \gdef\offx{-0.05}
        \gdef\offy{-0.1}
        \gdef\mag{2}
        \gdef\row{2}
        
        \node[tight] (n1) at (0,-\row*\myImgH) {\includegraphics[width=0.18\textwidth]{examples/qual_ar/21_in_149_img.pdf}};

        \node[tight] (n3) at (\myImgW, -\row*\myImgH) {\includegraphics[width=0.18\textwidth]{examples/qual_ar/21_deep_149_furniture_img.pdf}};
        \spy[magnification=\mag] on (\myImgW-\offx,-\offy-\row*\myImgH) in node at (\myImgW,-\row*\myImgH);

        \node[tight] (n5) at (2*\myImgW,-\row*\myImgH) {\includegraphics[width=0.18\textwidth]{examples/qual_ar/21_pano_149_furniture_img.pdf}};
        \spy[magnification=\mag] on (2*\myImgW-\offx,-\offy-\row*\myImgH) in node at (2*\myImgW, -\row*\myImgH);

        \node[tight] (n7) at (3*\myImgW,-\row*\myImgH) {\includegraphics[width=0.18\textwidth]{examples/qual_ar/21_e2_149_furniture_img.pdf}};
        \spy[magnification=\mag] on (3*\myImgW-\offx,-\offy-\row*\myImgH) in node at (3*\myImgW,-\row*\myImgH);

        \node[tight] (n9) at (4*\myImgW,-\row*\myImgH) {\includegraphics[width=0.18\textwidth]{examples/qual_ar/21_ours_149_furniture_img.pdf}};
        \spy[magnification=\mag] on (4*\myImgW-\offx,-\offy-\row*\myImgH) in node at (4*\myImgW,-\row*\myImgH);

        \draw[draw=red] (-\offx-\myImgW/\mag/2, -\row*\myImgH-\offy-\myImgH/\mag/2) 
        rectangle ++(\myImgW / \mag, \myImgH / \mag);
        \end{scope}
    \end{tikzpicture}
    }
    \caption[Qualitative comparison for 3D scene editing after diminishing objects via inpainting.]{Qualitative comparison for 3D scene editing after diminishing objects via inpainting. The scene is reconstructed in 3D, light sources are added (a) and furniture or accessory items are replaced (b).}
    \label{fig:dr:comparison_editing}
\end{figure*}%



==> figtex/appendix_comp_interiornet.tex <==
\gdef\myImgW{3.4}
\gdef\myImgH{2.6}

\begin{figure*}[ht]
    \noindent
    \centering
    \begin{tikzpicture}[spy using outlines={rectangle, width=0.18\textwidth, height=0.135\textwidth, white}]
        
        \draw (0,\myImgH / 1.5) node {\small{Masked Input}};
        \draw (\myImgW,\myImgH / 1.5) node {\small{DeepFillV2~\cite{yu2019free}}};
        \draw (2*\myImgW,\myImgH / 1.5) node {\small{PanoDR~\cite{gkitsas2021panodr}}};
        \draw (3*\myImgW,\myImgH / 1.5) node {\small{E2FGVI~\cite{li2022towards}}};
        \draw (4*\myImgW,\myImgH / 1.5) node {\small{DeepDR (Ours)}};
        
        % first row        
        \begin{scope}[spy using outlines={rectangle, width=0.18\textwidth, height=0.135\textwidth, white}]
        \gdef\offx{0.22}
        \gdef\offy{0.30}
        \gdef\mag{2.4}
        \gdef\row{0}
        
        \node[tight] (n1) at (0,-\row*\myImgH) {\includegraphics[width=0.18\textwidth]{examples/qual_interiornet/06_in_044_img.pdf}};
        \node[tight] (n2) at (0,-{(\row+1)}*\myImgH) {\includegraphics[width=.18\textwidth]{examples/qual_interiornet/06_in_044_depth.pdf}};

        \node[tight] (n3) at (\myImgW, -\row*\myImgH) {\includegraphics[width=0.18\textwidth]{examples/qual_interiornet/06_deep_044_img.pdf}};
        \spy[magnification=\mag] on (\myImgW-\offx,-\offy-\row*\myImgH) in node at (\myImgW,-\row*\myImgH);
        \node[tight] (n4) at (\myImgW,-{(\row+1)}*\myImgH) {\includegraphics[width=.18\textwidth]{examples/qual_interiornet/06_deep_044_depth.pdf}};
        \spy[magnification=\mag] on (\myImgW-\offx,-{(\row+1)}*\myImgH-\offy) in node at (\myImgW,-{(\row+1)}*\myImgH);
        
        \node[tight] (n5) at (2*\myImgW,-\row*\myImgH) {\includegraphics[width=0.18\textwidth]{examples/qual_interiornet/06_pano_044_img.pdf}};
        \spy[magnification=\mag] on (2*\myImgW-\offx,-\offy-\row*\myImgH) in node at (2*\myImgW, -\row*\myImgH);
        \node[tight] (n6) at (2*\myImgW,-{(\row+1)}*\myImgH) {\includegraphics[width=.18\textwidth]{examples/qual_interiornet/06_pano_044_depth.pdf}};
        \spy[magnification=\mag] on (2*\myImgW-\offx,-{(\row+1)}*\myImgH-\offy) in node at (2*\myImgW, -{(\row+1)}*\myImgH);
        
        \node[tight] (n7) at (3*\myImgW,-\row*\myImgH) {\includegraphics[width=0.18\textwidth]{examples/qual_interiornet/06_e2_044_img.pdf}};
        \spy[magnification=\mag] on (3*\myImgW-\offx,-\offy-\row*\myImgH) in node at (3*\myImgW,-\row*\myImgH);
        \node[tight] (n8) at (3*\myImgW,-{(\row+1)}*\myImgH) {\includegraphics[width=.18\textwidth]{examples/qual_interiornet/06_e2_044_depth.pdf}};
        \spy[magnification=\mag] on (3*\myImgW-\offx,-{(\row+1)}*\myImgH-\offy) in node at (3*\myImgW,-{(\row+1)}*\myImgH);
        
        \node[tight] (n9) at (4*\myImgW,-\row*\myImgH) {\includegraphics[width=0.18\textwidth]{examples/qual_interiornet/06_ours_044_img.pdf}};
        \spy[magnification=\mag] on (4*\myImgW-\offx,-\offy-\row*\myImgH) in node at (4*\myImgW,-\row*\myImgH);
        \node[tight] (n10) at (4*\myImgW,-{(\row+1)}*\myImgH) {\includegraphics[width=.18\textwidth]{examples/qual_interiornet/06_ours_044_depth.pdf}};
        \spy[magnification=\mag] on (4*\myImgW-\offx,-{(\row+1)}*\myImgH-\offy) in node at (4*\myImgW,-{(\row+1)}*\myImgH);
        
        \draw[draw=red] (-\offx-\myImgW/\mag/2, -\row*\myImgH-\offy-\myImgH/\mag/2) 
        rectangle ++(\myImgW / \mag, \myImgH / \mag);
        
        \draw[draw=black] (-\offx-\myImgW/\mag/2, -{(\row+1)}*\myImgH-\offy-\myImgH/\mag/2) 
        rectangle ++(\myImgW / \mag, \myImgH / \mag);
        \end{scope}
        
        %% second row
        \begin{scope}[spy using outlines={rectangle, width=0.18\textwidth, height=0.135\textwidth, white}]
        \gdef\offx{0.20}
        \gdef\offy{0.03}
        \gdef\mag{3.6}
        \gdef\row{2}

        \node[tight] (n1) at (0,-\row*\myImgH) {\includegraphics[width=0.18\textwidth]{examples/qual_interiornet/03_in_009_img.pdf}};
        \node[tight] (n2) at (0,-{(\row+1)}*\myImgH) {\includegraphics[width=.18\textwidth]{examples/qual_interiornet/03_in_009_depth.pdf}};
    
        \node[tight] (n3) at (\myImgW, -\row*\myImgH) {\includegraphics[width=0.18\textwidth]{examples/qual_interiornet/03_deep_009_img.pdf}};
        \spy[magnification=\mag] on (\myImgW-\offx,-\offy-\row*\myImgH) in node at (\myImgW,-\row*\myImgH);
        \node[tight] (n4) at (\myImgW,-{(\row+1)}*\myImgH) {\includegraphics[width=.18\textwidth]{examples/qual_interiornet/03_deep_009_depth.pdf}};
        \spy[magnification=\mag] on (\myImgW-\offx,-{(\row+1)}*\myImgH-\offy) in node at (\myImgW, -{(\row+1)}*\myImgH);
        
        \node[tight] (n5) at (2*\myImgW,-\row*\myImgH) {\includegraphics[width=0.18\textwidth]{examples/qual_interiornet/03_pano_009_img.pdf}};
        \spy[magnification=\mag] on (2*\myImgW-\offx,-\offy-\row*\myImgH) in node at (2*\myImgW, -\row*\myImgH);
        \node[tight] (n6) at (2*\myImgW,-{(\row+1)}*\myImgH) {\includegraphics[width=.18\textwidth]{examples/qual_interiornet/03_pano_009_depth.pdf}};
        \spy[magnification=\mag] on (2*\myImgW-\offx,-{(\row+1)}*\myImgH-\offy) in node at (2*\myImgW, -{(\row+1)}*\myImgH);
        
        \node[tight] (n7) at (3*\myImgW,-\row*\myImgH) {\includegraphics[width=0.18\textwidth]{examples/qual_interiornet/03_e2_009_img.pdf}};
        \spy[magnification=\mag] on (3*\myImgW-\offx,-\offy-\row*\myImgH) in node at (3*\myImgW,-\row*\myImgH);
        \node[tight] (n8) at (3*\myImgW,-{(\row+1)}*\myImgH) {\includegraphics[width=.18\textwidth]{examples/qual_interiornet/03_e2_009_depth.pdf}};
        \spy[magnification=\mag] on (3*\myImgW-\offx,-{(\row+1)}*\myImgH-\offy) in node at (3*\myImgW,-{(\row+1)}*\myImgH);
        
        \node[tight] (n9) at (4*\myImgW,-\row*\myImgH) {\includegraphics[width=0.18\textwidth]{examples/qual_interiornet/03_ours_009_img.pdf}};
        \spy[magnification=\mag] on (4*\myImgW-\offx,-\offy-\row*\myImgH) in node at (4*\myImgW,-\row*\myImgH);
        \node[tight] (n10) at (4*\myImgW,-{(\row+1)}*\myImgH) {\includegraphics[width=.18\textwidth]{examples/qual_interiornet/03_ours_009_depth.pdf}};
        \spy[magnification=\mag] on (4*\myImgW-\offx,-{(\row+1)}*\myImgH-\offy) in node at (4*\myImgW,-{(\row+1)}*\myImgH);   
        
        \draw[draw=red] (-\offx-\myImgW/\mag/2, -\row*\myImgH-\offy-\myImgH/\mag/2) 
        rectangle ++(\myImgW / \mag, \myImgH / \mag);
        
        \draw[draw=black] (-\offx-\myImgW/\mag/2, -{(\row+1)}*\myImgH-\offy-\myImgH/\mag/2) 
        rectangle ++(\myImgW / \mag, \myImgH / \mag);
        \end{scope}
        
        %% third row
        \begin{scope}[spy using outlines={rectangle, width=0.18\textwidth, height=0.135\textwidth, white}]
        \gdef\offx{0.50}
        \gdef\offy{0.35}
        \gdef\mag{1.9}
        \gdef\row{4}
        
        \node[tight] (n1) at (0,-\row*\myImgH) {\includegraphics[width=0.18\textwidth]{examples/qual_interiornet/26_in_109_img.pdf}};
        \node[tight] (n2) at (0,-{(\row+1)}*\myImgH) {\includegraphics[width=.18\textwidth]{examples/qual_interiornet/26_in_109_depth.pdf}};

        \node[tight] (n3) at (\myImgW, -\row*\myImgH) {\includegraphics[width=0.18\textwidth]{examples/qual_interiornet/26_deep_109_img.pdf}};
        \spy[magnification=\mag] on (\myImgW-\offx,-\offy-\row*\myImgH) in node at (\myImgW,-\row*\myImgH);
        \node[tight] (n4) at (\myImgW,-{(\row+1)}*\myImgH) {\includegraphics[width=.18\textwidth]{examples/qual_interiornet/26_deep_109_depth.pdf}};
        \spy[magnification=\mag] on (\myImgW-\offx,-{(\row+1)}*\myImgH-\offy) in node at (\myImgW,-{(\row+1)}*\myImgH);
        
        \node[tight] (n5) at (2*\myImgW,-\row*\myImgH) {\includegraphics[width=0.18\textwidth]{examples/qual_interiornet/26_pano_109_img.pdf}};
        \spy[magnification=\mag] on (2*\myImgW-\offx,-\row*\myImgH-\offy) in node at (2*\myImgW, -\row*\myImgH);
        \node[tight] (n6) at (2*\myImgW,-{(\row+1)}*\myImgH) {\includegraphics[width=.18\textwidth]{examples/qual_interiornet/26_pano_109_depth.pdf}};
        \spy[magnification=\mag] on (2*\myImgW-\offx,-{(\row+1)}*\myImgH-\offy) in node at (2*\myImgW, -{(\row+1)}*\myImgH);
        
        \node[tight] (n7) at (3*\myImgW,-\row*\myImgH) {\includegraphics[width=0.18\textwidth]{examples/qual_interiornet/26_e2_109_img.pdf}};
        \spy[magnification=\mag] on (3*\myImgW-\offx,-\row*\myImgH-\offy) in node at (3*\myImgW, -\row*\myImgH);
        \node[tight] (n8) at (3*\myImgW,-{(\row+1)}*\myImgH) {\includegraphics[width=.18\textwidth]{examples/qual_interiornet/26_e2_109_depth.pdf}};
        \spy[magnification=\mag] on (3*\myImgW-\offx, -{(\row+1)}*\myImgH-\offy) in node at (3*\myImgW, -{(\row+1)}*\myImgH);
        
        \node[tight] (n9) at (4*\myImgW,-\row*\myImgH) {\includegraphics[width=0.18\textwidth]{examples/qual_interiornet/26_ours_109_img.pdf}};
        \spy[magnification=\mag] on (4*\myImgW-\offx,-\offy-\row*\myImgH) in node at (4*\myImgW,-\row*\myImgH);
        \node[tight] (n10) at (4*\myImgW,-{(\row+1)}*\myImgH) {\includegraphics[width=.18\textwidth]{examples/qual_interiornet/26_ours_109_depth.pdf}};
        \spy[magnification=\mag] on (4*\myImgW-\offx,-{(\row+1)}*\myImgH-\offy) in node at (4*\myImgW,-{(\row+1)}*\myImgH);
        
        \draw[draw=red] (-\offx-\myImgW/\mag/2, -\row*\myImgH-\offy-\myImgH/\mag/2) 
        rectangle ++(\myImgW / \mag, \myImgH / \mag);
        
        \draw[draw=black] (-\offx-\myImgW/\mag/2, -{(\row+1)}*\myImgH-\offy-\myImgH/\mag/2) 
        rectangle ++(\myImgW / \mag, \myImgH / \mag);
        \end{scope}
        
        %% fourth row
        \begin{scope}[spy using outlines={rectangle, width=0.18\textwidth, height=0.135\textwidth, white}]
        \gdef\offx{-0.75}
        \gdef\offy{-0.15}
        \gdef\mag{2.4}
        \gdef\row{6}
        
        \node[tight] (n1) at (0,-\row*\myImgH) {\includegraphics[width=0.18\textwidth]{examples/qual_interiornet/22_in_187_img.pdf}};
        \node[tight] (n2) at (0,-{(\row+1)}*\myImgH) {\includegraphics[width=.18\textwidth]{examples/qual_interiornet/22_in_187_depth.pdf}};

        \node[tight] (n3) at (\myImgW, -\row*\myImgH) {\includegraphics[width=0.18\textwidth]{examples/qual_interiornet/22_deep_187_img.pdf}};
        \spy[magnification=\mag] on (\myImgW-\offx,-\offy-\row*\myImgH) in node at (\myImgW,-\row*\myImgH);
        \node[tight] (n4) at (\myImgW,-{(\row+1)}*\myImgH) {\includegraphics[width=.18\textwidth]{examples/qual_interiornet/22_deep_187_depth.pdf}};
        \spy[magnification=\mag] on (\myImgW-\offx,-{(\row+1)}*\myImgH-\offy) in node at (\myImgW,-{(\row+1)}*\myImgH);
        
        \node[tight] (n5) at (2*\myImgW,-\row*\myImgH) {\includegraphics[width=0.18\textwidth]{examples/qual_interiornet/22_pano_187_img.pdf}};
        \spy[magnification=\mag] on (2*\myImgW-\offx,-\row*\myImgH-\offy) in node at (2*\myImgW, -\row*\myImgH);
        \node[tight] (n6) at (2*\myImgW,-{(\row+1)}*\myImgH) {\includegraphics[width=.18\textwidth]{examples/qual_interiornet/22_pano_187_depth.pdf}};
        \spy[magnification=\mag] on (2*\myImgW-\offx,-{(\row+1)}*\myImgH-\offy) in node at (2*\myImgW, -{(\row+1)}*\myImgH);
        
        \node[tight] (n7) at (3*\myImgW,-\row*\myImgH) {\includegraphics[width=0.18\textwidth]{examples/qual_interiornet/22_e2_187_img.pdf}};
        \spy[magnification=\mag] on (3*\myImgW-\offx,-\row*\myImgH-\offy) in node at (3*\myImgW, -\row*\myImgH);
        \node[tight] (n8) at (3*\myImgW,-{(\row+1)}*\myImgH) {\includegraphics[width=.18\textwidth]{examples/qual_interiornet/22_e2_187_depth.pdf}};
        \spy[magnification=\mag] on (3*\myImgW-\offx, -{(\row+1)}*\myImgH-\offy) in node at (3*\myImgW, -{(\row+1)}*\myImgH);
        
        \node[tight] (n9) at (4*\myImgW,-\row*\myImgH) {\includegraphics[width=0.18\textwidth]{examples/qual_interiornet/22_ours_187_img.pdf}};
        \spy[magnification=\mag] on (4*\myImgW-\offx,-\row*\myImgH-\offy) in node at (4*\myImgW,-\row*\myImgH);
        \node[tight] (n10) at (4*\myImgW,-{(\row+1)}*\myImgH) {\includegraphics[width=.18\textwidth]{examples/qual_interiornet/22_ours_187_depth.pdf}};
        \spy[magnification=\mag] on (4*\myImgW-\offx,-{(\row+1)}*\myImgH-\offy) in node at (4*\myImgW,-{(\row+1)}*\myImgH);
        
        \draw[draw=red] (-\offx-\myImgW/\mag/2, -\row*\myImgH-\offy-\myImgH/\mag/2) 
        rectangle ++(\myImgW / \mag, \myImgH / \mag);
        
        \draw[draw=black] (-\offx-\myImgW/\mag/2, -{(\row+1)}*\myImgH-\offy-\myImgH/\mag/2) 
        rectangle ++(\myImgW / \mag, \myImgH / \mag);
        \end{scope}
        

    \end{tikzpicture}
    \caption[Qualitative comparison of color images and depth maps for diminishing objects from InteriorNet]{Qualitative comparison of color images and depth maps for diminishing objects from InteriorNet~\cite{li2018interiornet}.}
    \label{fig:dr:comparison_interiornet}
\end{figure*}%

==> figtex/appendix_comp_scannet.tex <==
\gdef\myImgW{3.4}
\gdef\myImgH{2.6}

\begin{figure*}[ht]
    \noindent
    \centering
    \begin{tikzpicture}[spy using outlines={rectangle, width=0.18\textwidth, height=0.135\textwidth, white}]
        
        \draw (0,\myImgH / 1.5) node {\small{Masked Input}};
        \draw (\myImgW,\myImgH / 1.5) node {\small{DeepFillV2~\cite{yu2019free}}};
        \draw (2*\myImgW,\myImgH / 1.5) node {\small{PanoDR~\cite{gkitsas2021panodr}}};
        \draw (3*\myImgW,\myImgH / 1.5) node {\small{E2FGVI~\cite{li2022towards}}};
        \draw (4*\myImgW,\myImgH / 1.5) node {\small{DeepDR (Ours)}};
        
        % first row
        \begin{scope}[spy using outlines={rectangle, width=0.18\textwidth, height=0.135\textwidth, white}]
        \gdef\offx{-0.55}
        \gdef\offy{0.35}
        \gdef\mag{2.2}
        \gdef\row{0}

        \node[tight] (n1) at (0,-\row*\myImgH) {\includegraphics[width=0.18\textwidth]{examples/qual_scannet/sn_10_in_004_img.pdf}};
        \node[tight] (n2) at (0,-{(\row+1)}*\myImgH) {\includegraphics[width=.18\textwidth]{examples/qual_scannet/sn_10_in_004_depth.pdf}};
    
        \node[tight] (n3) at (\myImgW, -\row*\myImgH) {\includegraphics[width=0.18\textwidth]{examples/qual_scannet/sn_10_deep_004_img.pdf}};
        \spy[magnification=\mag] on (\myImgW-\offx,-\row*\myImgH-\offy) in node at (\myImgW,-\row*\myImgH);
        \node[tight] (n4) at (\myImgW,-{(\row+1)}*\myImgH) {\includegraphics[width=.18\textwidth]{examples/qual_scannet/sn_10_deep_004_depth.pdf}};
        \spy[magnification=\mag] on (\myImgW-\offx,-{(\row+1)}*\myImgH-\offy) in node at (\myImgW, -{(\row+1)}*\myImgH);
        
        \node[tight] (n5) at (2*\myImgW,-\row*\myImgH) {\includegraphics[width=0.18\textwidth]{examples/qual_scannet/sn_10_pano_004_img.pdf}};
        \spy[magnification=\mag] on (2*\myImgW-\offx,-\offy-\row*\myImgH) in node at (2*\myImgW, -\row*\myImgH);
        \node[tight] (n6) at (2*\myImgW,-{(\row+1)}*\myImgH) {\includegraphics[width=.18\textwidth]{examples/qual_scannet/sn_10_pano_004_depth.pdf}};
        \spy[magnification=\mag] on (2*\myImgW-\offx,-{(\row+1)}*\myImgH-\offy) in node at (2*\myImgW, -{(\row+1)}*\myImgH);
        
        \node[tight] (n7) at (3*\myImgW,-\row*\myImgH) {\includegraphics[width=0.18\textwidth]{examples/qual_scannet/sn_10_e2_004_img.pdf}};
        \spy[magnification=\mag] on (3*\myImgW-\offx,-\offy-\row*\myImgH) in node at (3*\myImgW,-\row*\myImgH);
        \node[tight] (n8) at (3*\myImgW,-{(\row+1)}*\myImgH) {\includegraphics[width=.18\textwidth]{examples/qual_scannet/sn_10_e2_004_depth.pdf}};
        \spy[magnification=\mag] on (3*\myImgW-\offx,-{(\row+1)}*\myImgH-\offy) in node at (3*\myImgW,-{(\row+1)}*\myImgH);
        
        \node[tight] (n9) at (4*\myImgW,-\row*\myImgH) {\includegraphics[width=0.18\textwidth]{examples/qual_scannet/sn_10_ours_004_img.pdf}};
        \spy[magnification=\mag] on (4*\myImgW-\offx,-\offy-\row*\myImgH) in node at (4*\myImgW,-\row*\myImgH);
        \node[tight] (n10) at (4*\myImgW,-{(\row+1)}*\myImgH) {\includegraphics[width=.18\textwidth]{examples/qual_scannet/sn_10_ours_004_depth.pdf}};
        \spy[magnification=\mag] on (4*\myImgW-\offx,-{(\row+1)}*\myImgH-\offy) in node at (4*\myImgW,-{(\row+1)}*\myImgH);   
        
        \draw[draw=red] (-\offx-\myImgW/\mag/2, -\row*\myImgH-\offy-\myImgH/\mag/2) 
        rectangle ++(\myImgW / \mag, \myImgH / \mag);
        
        \draw[draw=black] (-\offx-\myImgW/\mag/2, -{(\row+1)}*\myImgH-\offy-\myImgH/\mag/2) 
        rectangle ++(\myImgW / \mag, \myImgH / \mag);
        
        \end{scope}
        
        %% second row
        \begin{scope}[spy using outlines={rectangle, width=0.18\textwidth, height=0.135\textwidth, white}]
        \gdef\offx{+0.10}
        \gdef\offy{-0.30}
        \gdef\mag{2.2}
        \gdef\row{2}

        \node[tight] (n1) at (0,-\row*\myImgH) {\includegraphics[width=0.18\textwidth]{examples/qual_scannet/sn_15_in_029_img.pdf}};
        \node[tight] (n2) at (0,-{(\row+1)}*\myImgH) {\includegraphics[width=.18\textwidth]{examples/qual_scannet/sn_15_in_029_depth.pdf}};
    
        \node[tight] (n3) at (\myImgW, -\row*\myImgH) {\includegraphics[width=0.18\textwidth]{examples/qual_scannet/sn_15_deep_029_img.pdf}};
        \spy[magnification=\mag] on (\myImgW-\offx,-\offy-\row*\myImgH) in node at (\myImgW,-\row*\myImgH);
        \node[tight] (n4) at (\myImgW,-{(\row+1)}*\myImgH) {\includegraphics[width=.18\textwidth]{examples/qual_scannet/sn_15_deep_029_depth.pdf}};
        \spy[magnification=\mag] on (\myImgW-\offx,-{(\row+1)}*\myImgH-\offy) in node at (\myImgW, -{(\row+1)}*\myImgH);
        
        \node[tight] (n5) at (2*\myImgW,-\row*\myImgH) {\includegraphics[width=0.18\textwidth]{examples/qual_scannet/sn_15_pano_029_img.pdf}};
        \spy[magnification=\mag] on (2*\myImgW-\offx,-\offy-\row*\myImgH) in node at (2*\myImgW, -\row*\myImgH);
        \node[tight] (n6) at (2*\myImgW,-{(\row+1)}*\myImgH) {\includegraphics[width=.18\textwidth]{examples/qual_scannet/sn_15_pano_029_depth.pdf}};
        \spy[magnification=\mag] on (2*\myImgW-\offx,-{(\row+1)}*\myImgH-\offy) in node at (2*\myImgW, -{(\row+1)}*\myImgH);
        
        \node[tight] (n7) at (3*\myImgW,-\row*\myImgH) {\includegraphics[width=0.18\textwidth]{examples/qual_scannet/sn_15_e2_029_img.pdf}};
        \spy[magnification=\mag] on (3*\myImgW-\offx,-\offy-\row*\myImgH) in node at (3*\myImgW,-\row*\myImgH);
        \node[tight] (n8) at (3*\myImgW,-{(\row+1)}*\myImgH) {\includegraphics[width=.18\textwidth]{examples/qual_scannet/sn_15_e2_029_depth.pdf}};
        \spy[magnification=\mag] on (3*\myImgW-\offx,-{(\row+1)}*\myImgH-\offy) in node at (3*\myImgW,-{(\row+1)}*\myImgH);
        
        \node[tight] (n9) at (4*\myImgW,-\row*\myImgH) {\includegraphics[width=0.18\textwidth]{examples/qual_scannet/sn_15_ours_029_img.pdf}};
        \spy[magnification=\mag] on (4*\myImgW-\offx,-\offy-\row*\myImgH) in node at (4*\myImgW,-\row*\myImgH);
        \node[tight] (n10) at (4*\myImgW,-{(\row+1)}*\myImgH) {\includegraphics[width=.18\textwidth]{examples/qual_scannet/sn_15_ours_029_depth.pdf}};
        \spy[magnification=\mag] on (4*\myImgW-\offx,-{(\row+1)}*\myImgH-\offy) in node at (4*\myImgW,-{(\row+1)}*\myImgH);   
        
        \draw[draw=red] (-\offx-\myImgW/\mag/2, -\row*\myImgH-\offy-\myImgH/\mag/2) 
        rectangle ++(\myImgW / \mag, \myImgH / \mag);
        
        \draw[draw=black] (-\offx-\myImgW/\mag/2, -{(\row+1)}*\myImgH-\offy-\myImgH/\mag/2) 
        rectangle ++(\myImgW / \mag, \myImgH / \mag);
        \end{scope}
        
        %% third row
        \begin{scope}[spy using outlines={rectangle, width=0.18\textwidth, height=0.135\textwidth, white}]
        \gdef\offx{-0.25}
        \gdef\offy{0.20}
        \gdef\mag{2.2}
        \gdef\row{4}
        
        \node[tight] (n1) at (0,-\row*\myImgH) {\includegraphics[width=0.18\textwidth]{examples/qual_scannet/sn_09_in_018_img.pdf}};
        \node[tight] (n2) at (0,-{(\row+1)}*\myImgH) {\includegraphics[width=.18\textwidth]{examples/qual_scannet/sn_09_in_018_depth.pdf}};

        \node[tight] (n3) at (\myImgW, -\row*\myImgH) {\includegraphics[width=0.18\textwidth]{examples/qual_scannet/sn_09_deep_018_img.pdf}};
        \spy[magnification=\mag] on (\myImgW-\offx,-\offy-\row*\myImgH) in node at (\myImgW,-\row*\myImgH);
        \node[tight] (n4) at (\myImgW,-{(\row+1)}*\myImgH) {\includegraphics[width=.18\textwidth]{examples/qual_scannet/sn_09_deep_018_depth.pdf}};
        \spy[magnification=\mag] on (\myImgW-\offx,-{(\row+1)}*\myImgH-\offy) in node at (\myImgW,-{(\row+1)}*\myImgH);
        
        \node[tight] (n5) at (2*\myImgW,-\row*\myImgH) {\includegraphics[width=0.18\textwidth]{examples/qual_scannet/sn_09_pano_018_img.pdf}};
        \spy[magnification=\mag] on (2*\myImgW-\offx,-\row*\myImgH-\offy) in node at (2*\myImgW, -\row*\myImgH);
        \node[tight] (n6) at (2*\myImgW,-{(\row+1)}*\myImgH) {\includegraphics[width=.18\textwidth]{examples/qual_scannet/sn_09_pano_018_depth.pdf}};
        \spy[magnification=\mag] on (2*\myImgW-\offx,-{(\row+1)}*\myImgH-\offy) in node at (2*\myImgW, -{(\row+1)}*\myImgH);
        
        \node[tight] (n7) at (3*\myImgW,-\row*\myImgH) {\includegraphics[width=0.18\textwidth]{examples/qual_scannet/sn_09_e2_018_img.pdf}};
        \spy[magnification=\mag] on (3*\myImgW-\offx,-\row*\myImgH-\offy) in node at (3*\myImgW, -\row*\myImgH);
        \node[tight] (n8) at (3*\myImgW,-{(\row+1)}*\myImgH) {\includegraphics[width=.18\textwidth]{examples/qual_scannet/sn_09_e2_018_depth.pdf}};
        \spy[magnification=\mag] on (3*\myImgW-\offx, -{(\row+1)}*\myImgH-\offy) in node at (3*\myImgW, -{(\row+1)}*\myImgH);
        
        \node[tight] (n9) at (4*\myImgW,-\row*\myImgH) {\includegraphics[width=0.18\textwidth]{examples/qual_scannet/sn_09_ours_018_img.pdf}};
        \spy[magnification=\mag] on (4*\myImgW-\offx,-\offy-\row*\myImgH) in node at (4*\myImgW,-\row*\myImgH);
        \node[tight] (n10) at (4*\myImgW,-{(\row+1)}*\myImgH) {\includegraphics[width=.18\textwidth]{examples/qual_scannet/sn_09_ours_018_depth.pdf}};
        \spy[magnification=\mag] on (4*\myImgW-\offx,-{(\row+1)}*\myImgH-\offy) in node at (4*\myImgW,-{(\row+1)}*\myImgH);
        
        \draw[draw=red] (-\offx-\myImgW/\mag/2, -\row*\myImgH-\offy-\myImgH/\mag/2) 
        rectangle ++(\myImgW / \mag, \myImgH / \mag);
        
        \draw[draw=black] (-\offx-\myImgW/\mag/2, -{(\row+1)}*\myImgH-\offy-\myImgH/\mag/2) 
        rectangle ++(\myImgW / \mag, \myImgH / \mag);
        \end{scope}
        
        %% fourth row
        \begin{scope}[spy using outlines={rectangle, width=0.18\textwidth, height=0.135\textwidth, white}]
        \gdef\offx{0.20}
        \gdef\offy{-0.60}
        \gdef\mag{2.5}
        \gdef\row{6}
        
        \node[tight] (n1) at (0,-\row*\myImgH) {\includegraphics[width=0.18\textwidth]{examples/qual_scannet/sn_06_in_019_img.pdf}};
        \node[tight] (n2) at (0,-{(\row+1)}*\myImgH) {\includegraphics[width=.18\textwidth]{examples/qual_scannet/sn_06_in_019_depth.pdf}};

        \node[tight] (n3) at (\myImgW, -\row*\myImgH) {\includegraphics[width=0.18\textwidth]{examples/qual_scannet/sn_06_deep_019_img.pdf}};
        \spy[magnification=\mag] on (\myImgW-\offx,-\offy-\row*\myImgH) in node at (\myImgW,-\row*\myImgH);
        \node[tight] (n4) at (\myImgW,-{(\row+1)}*\myImgH) {\includegraphics[width=.18\textwidth]{examples/qual_scannet/sn_06_deep_019_depth.pdf}};
        \spy[magnification=\mag] on (\myImgW-\offx,-{(\row+1)}*\myImgH-\offy) in node at (\myImgW,-{(\row+1)}*\myImgH);
        
        \node[tight] (n5) at (2*\myImgW,-\row*\myImgH) {\includegraphics[width=0.18\textwidth]{examples/qual_scannet/sn_06_pano_019_img.pdf}};
        \spy[magnification=\mag] on (2*\myImgW-\offx,-\row*\myImgH-\offy) in node at (2*\myImgW, -\row*\myImgH);
        \node[tight] (n6) at (2*\myImgW,-{(\row+1)}*\myImgH) {\includegraphics[width=.18\textwidth]{examples/qual_scannet/sn_06_pano_019_depth.pdf}};
        \spy[magnification=\mag] on (2*\myImgW-\offx,-{(\row+1)}*\myImgH-\offy) in node at (2*\myImgW, -{(\row+1)}*\myImgH);
        
        \node[tight] (n7) at (3*\myImgW,-\row*\myImgH) {\includegraphics[width=0.18\textwidth]{examples/qual_scannet/sn_06_e2_019_img.pdf}};
        \spy[magnification=\mag] on (3*\myImgW-\offx,-\row*\myImgH-\offy) in node at (3*\myImgW, -\row*\myImgH);
        \node[tight] (n8) at (3*\myImgW,-{(\row+1)}*\myImgH) {\includegraphics[width=.18\textwidth]{examples/qual_scannet/sn_06_e2_019_depth.pdf}};
        \spy[magnification=\mag] on (3*\myImgW-\offx, -{(\row+1)}*\myImgH-\offy) in node at (3*\myImgW, -{(\row+1)}*\myImgH);
        
        \node[tight] (n9) at (4*\myImgW,-\row*\myImgH) {\includegraphics[width=0.18\textwidth]{examples/qual_scannet/sn_06_ours_019_img.pdf}};
        \spy[magnification=\mag] on (4*\myImgW-\offx,-\row*\myImgH-\offy) in node at (4*\myImgW,-\row*\myImgH);
        \node[tight] (n10) at (4*\myImgW,-{(\row+1)}*\myImgH) {\includegraphics[width=.18\textwidth]{examples/qual_scannet/sn_06_ours_019_depth.pdf}};
        \spy[magnification=\mag] on (4*\myImgW-\offx,-{(\row+1)}*\myImgH-\offy) in node at (4*\myImgW,-{(\row+1)}*\myImgH);
        
        \draw[draw=red] (-\offx-\myImgW/\mag/2, -\row*\myImgH-\offy-\myImgH/\mag/2) 
        rectangle ++(\myImgW / \mag, \myImgH / \mag);
        
        \draw[draw=black] (-\offx-\myImgW/\mag/2, -{(\row+1)}*\myImgH-\offy-\myImgH/\mag/2) 
        rectangle ++(\myImgW / \mag, \myImgH / \mag);
        \end{scope}
        

    \end{tikzpicture}
    \caption[Qualitative comparison of color images and depth maps for diminishing objects from ScanNet]{Qualitative comparison of color images and depth maps for diminishing objects from ScanNet~\cite{dai2017scannet}.}
    \label{fig:dr:comparison_scannet}
\end{figure*}%



==> figtex/appendix_comp_shadow.tex <==
\renewcommand{\myImgHs}{1.6}
\renewcommand{\myImgWs}{2.13}
\begin{figure}[htb]
    \centering
    \begin{tikzpicture}[spy using outlines={rectangle, width=2.00cm, height=1.6cm, white}, remember picture]
        %% first row
        \draw (\myImgWs / 2, \myImgHs / 1.5) node {\small{Automatically created mask}};
        \draw (2*\myImgWs + \myImgWs / 2, \myImgHs / 1.5) node {\small{Manually created mask}};
        
        \node[tight] (n1) at (0, 0) {\includegraphics[width=0.24\linewidth]{/examples/qual_dr/00_in_035_img.pdf}};
        \spy [magnification=3.4] on (0-0.10, 0-0.32) in node at (0, 0);
        
        \node[tight] (n9) at (1*\myImgWs, 0) {\includegraphics[width=0.24\linewidth]{examples/qual_dr/00_ours_035_img.pdf}};
        \spy [magnification=3.4] on (1*\myImgWs-0.10, 0-0.32) in node at (1*\myImgWs, 0);
        
        \node[tight] (n1) at (2*\myImgWs, 0) {\includegraphics[width=0.24\linewidth]{examples/shadows/0000000025031665664_img_masked.pdf}};
        \spy [magnification=3.4] on (2*\myImgWs-0.00, 0-0.32) in node at (2*\myImgWs, 0);
        
        \node[tight] (n9) at (3*\myImgWs, 0) {\includegraphics[width=0.24\linewidth]{examples/shadows/0000000025031665664_img.pdf}};
        \spy [magnification=3.4] on (3*\myImgWs-0.00, 0-0.32) in node at (3*\myImgWs, 0);
        
        %% second row
        \node[tight] (n1) at (0,-1*\myImgHs) {\includegraphics[width=00.24\linewidth]{examples/qual_dr/26_in_109_img.pdf}};
        \spy[magnification=1.8] on (0*\myImgWs-0.30,-0.25-1*\myImgHs) in node at (0*\myImgWs,-1*\myImgHs);
        
        \node[tight] (n9) at (1*\myImgWs,-1*\myImgHs) {\includegraphics[width=0.24\linewidth]{examples/qual_dr/26_ours_109_img.pdf}};
        \spy[magnification=1.8] on (1*\myImgWs-0.30,-0.25-1*\myImgHs) in node at (1*\myImgWs,-1*\myImgHs);
        
        \node[tight] (n1) at (2*\myImgWs, -1*\myImgHs) {\includegraphics[width=0.24\linewidth]{examples/shadows/0000000007871666688_img_masked.pdf}};
        \spy [magnification=1.8] on (2*\myImgWs-0.2, -1*\myImgHs-0.25) in node at (2*\myImgWs, -1*\myImgHs);
        
        \node[tight] (n9) at (3*\myImgWs, -1*\myImgHs) {\includegraphics[width=0.24\linewidth]{examples/shadows/0000000007871666688_img.pdf}};
        \spy [magnification=1.8] on (3*\myImgWs-0.2, -1*\myImgHs-0.25) in node at (3*\myImgWs, -1*\myImgHs);
        
        %% third row
        \node[tight] (n1) at (0,-2*\myImgHs) {\includegraphics[width=00.24\linewidth]{examples/scannet/sn_01_in_024_img.pdf}};
        \spy[magnification=2.3] on (0*\myImgWs+0.30, -2*\myImgHs+0.40) in node at (0*\myImgWs,-2*\myImgHs);
        
        \node[tight] (n9) at (1*\myImgWs,-2*\myImgHs) {\includegraphics[width=0.24\linewidth]{examples/scannet/sn_01_ours_024_img.pdf}};
        \spy[magnification=2.3] on (1*\myImgWs+0.30, -2*\myImgHs+0.40) in node at (1*\myImgWs,-2*\myImgHs);
        
        \node[tight] (n1) at (2*\myImgWs, -2*\myImgHs) {\includegraphics[width=0.24\linewidth]{examples/shadows/951_img_masked.pdf}};
        \spy [magnification=2.3] on (2*\myImgWs+0.30, -2*\myImgHs+0.40) in node at (2*\myImgWs, -2*\myImgHs);
        
        \node[tight] (n9) at (3*\myImgWs, -2*\myImgHs) {\includegraphics[width=0.24\linewidth]{examples/shadows/951_img.pdf}};
        \spy [magnification=2.3] on (3*\myImgWs+0.30, -2*\myImgHs+0.40) in node at (3*\myImgWs, -2*\myImgHs);
        
        %% fourth row
        \node[tight] (n1) at (0,-3*\myImgHs) {\includegraphics[width=00.24\linewidth]{examples/scannet/sn_09_in_018_img.pdf}};
        \spy[magnification=2.0] on (0*\myImgWs+0.15, -3*\myImgHs-0.10) in node at (0*\myImgWs,-3*\myImgHs);
        
        \node[tight] (n9) at (1*\myImgWs,-3*\myImgHs) {\includegraphics[width=0.24\linewidth]{examples/scannet/sn_09_ours_018_img.pdf}};
        \spy[magnification=2.0] on (1*\myImgWs+0.15, -3*\myImgHs-0.10) in node at (1*\myImgWs,-3*\myImgHs);
        
        \node[tight] (n1) at (2*\myImgWs, -3*\myImgHs) {\includegraphics[width=0.24\linewidth]{examples/shadows/725_img_masked.pdf}};
        \spy [magnification=2.0] on (2*\myImgWs+0.15, -3*\myImgHs-0.10) in node at (2*\myImgWs, -3*\myImgHs);
        
        \node[tight] (n9) at (3*\myImgWs, -3*\myImgHs) {\includegraphics[width=0.24\linewidth]{examples/shadows/725_img.pdf}};
        \spy [magnification=2.0] on (3*\myImgWs+0.15, -3*\myImgHs-0.10) in node at (3*\myImgWs, -3*\myImgHs);
        
    \end{tikzpicture}
    \caption{Comparison between automatically created mask using instance segmentations and manually created masks. DeepDR is also able to inpaint shadows, if they are appropriately masked.}
    \label{fig:shadowseg}
\end{figure}

==> figtex/appendix_comp_testset_interiornet.tex <==
\gdef\myImgW{2.7}
\gdef\myImgH{2.7}

\begin{figure*}[ht]
    \centering
    \noindent
    \begin{tikzpicture}[spy using outlines={rectangle, width=0.15\textwidth, height=0.15\textwidth, white}, remember picture]
        \draw (0*\myImgW, \myImgH / 1.7) node {\footnotesize{ Masked Input}};
        \draw (1*\myImgW, \myImgH / 1.7) node {\footnotesize{DeepFillV2~\cite{yu2019free}}};
        \draw (2*\myImgW, \myImgH / 1.7) node {\footnotesize{PanoDR~\cite{gkitsas2021panodr}}};
        \draw (3*\myImgW, \myImgH / 1.7) node {\footnotesize{E2FGVI~\cite{li2022towards}}};
        \draw (4*\myImgW, \myImgH / 1.7) node {\footnotesize{DeepDR (Ours)}};
        \draw (5*\myImgW, \myImgH / 1.7) node {\footnotesize{Ground Truth}};
        
        % first row
        \begin{scope}[spy using outlines={rectangle, width=0.15\textwidth, height=0.15\textwidth, white}, remember picture]
        \gdef\offx{0.8}
        \gdef\offy{-0.05}
        \gdef\mag{2.85}
        \gdef\row{0}

        \node[tight] (n1) at (0, -0*\myImgH) {\includegraphics[width=0.15\textwidth]{examples/qual_test_interiornet/03289_img_in.pdf}};
        \node[tight] (n4) at (0, -1*\myImgH)
        {\includegraphics[width=0.15\textwidth,]{examples/qual_test_interiornet/03289_depth_in.pdf}};
        
        \node[tight] (n3) at (\myImgW, -0*\myImgH) {\includegraphics[width=0.15\textwidth]{examples/qual_test_interiornet/03289_img_deep.pdf}};
        \spy[magnification=\mag] on (\myImgW-0.7, -0*\myImgH-0.05) in node at (1*\myImgW, -0*\myImgH);
        \node[tight] (n4) at (\myImgW, -1*\myImgH) {\includegraphics[width=0.15\textwidth,]{examples/qual_test_interiornet/03289_depth_deep.pdf}};
        \spy[magnification=\mag] on (\myImgW-0.7, -1*\myImgH-0.05) in node at (1*\myImgW, -1*\myImgH);
        
        \node[tight] (n5) at (2*\myImgW, -0*\myImgH) {\includegraphics[width=0.15\textwidth]{examples/qual_test_interiornet/03289_img_pano.pdf}};
        \spy[magnification=\mag] on (2*\myImgW-0.7, -0*\myImgH-0.05) in node at (2*\myImgW, -0*\myImgH);
        \node[tight] (n6) at (2*\myImgW, -1*\myImgH) {\includegraphics[width=0.15\textwidth,]{examples/qual_test_interiornet/03289_depth_pano.pdf}};
        \spy[magnification=\mag] on (2*\myImgW-0.7, -1*\myImgH-0.05) in node at (2*\myImgW, -1*\myImgH);

        \node[tight] (n7) at (3*\myImgW, -0*\myImgH) {\includegraphics[width=0.15\textwidth]{examples/qual_test_interiornet/03289_img_e2.pdf}};
        \spy[magnification=\mag] on (3*\myImgW-0.7, -0*\myImgH-0.05) in node at (3*\myImgW, -0*\myImgH);
        \node[tight] (n8) at (3*\myImgW, -1*\myImgH) {\includegraphics[width=0.15\textwidth,]{examples/qual_test_interiornet/03289_depth_e2.pdf}};
        \spy[magnification=\mag] on (3*\myImgW-0.7, -1*\myImgH-0.05) in node at (3*\myImgW, -1*\myImgH);
        
        \node[tight] (n9) at (4*\myImgW, -0*\myImgH) {\includegraphics[width=0.15\textwidth]{examples/qual_test_interiornet/03289_img_ours.pdf}};
        \spy[magnification=\mag] on (4*\myImgW-0.7, -0*\myImgH-0.05) in node at (4*\myImgW, -0*\myImgH);
        \node[tight] (n10) at (4*\myImgW, -1*\myImgH) {\includegraphics[width=0.15\textwidth,]{examples/qual_test_interiornet/03289_depth_ours.pdf}};
        \spy[magnification=\mag] on (4*\myImgW-0.7, -1*\myImgH-0.05) in node at (4*\myImgW, -1*\myImgH);
        
        \node[tight] (n9) at (5*\myImgW, -0*\myImgH) {\includegraphics[width=0.15\textwidth]{examples/qual_test_interiornet/03289_img_gt.pdf}};
        \spy[magnification=\mag] on (5*\myImgW-0.7, -0*\myImgH-0.05) in node at (5*\myImgW, -0*\myImgH);
        \node[tight] (n10) at (5*\myImgW, -1*\myImgH) {\includegraphics[width=0.15\textwidth,]{examples/qual_test_interiornet/03289_depth_gt.pdf}};
        \spy[magnification=\mag] on (5*\myImgW-0.7, -1*\myImgH-0.05) in node at (5*\myImgW, -1*\myImgH);
        
        \draw[draw=red] (-\offx-\myImgW/\mag/2, -\row*\myImgH-\offy-\myImgH/\mag/2) 
        rectangle ++(\myImgW / \mag, \myImgH / \mag);
        
        \draw[draw=black] (-\offx-\myImgW/\mag/2, -{(\row+1)}*\myImgH-\offy-\myImgH/\mag/2) 
        rectangle ++(\myImgW / \mag, \myImgH / \mag);
        \end{scope}

        % second row
        \begin{scope}[spy using outlines={rectangle, width=0.15\textwidth, height=0.15\textwidth, white}, remember picture]
        \gdef\offx{-0.5}
        \gdef\offy{0.5}
        \gdef\mag{1.80}
        \gdef\row{2}
        
        \node[tight] (n1) at (0, -2*\myImgH) {\includegraphics[width=0.15\textwidth]{examples/qual_test_interiornet/17260_img_in.pdf}};
        \node[tight] (n4) at (0, -3*\myImgH)
        {\includegraphics[width=0.15\textwidth,]{examples/qual_test_interiornet/17260_depth_in.pdf}};
        
        \node[tight] (n3) at (\myImgW, -2*\myImgH) {\includegraphics[width=0.15\textwidth]{examples/qual_test_interiornet/17260_img_deep.pdf}};
        \spy[magnification=\mag] on (\myImgW+0.50, -2*\myImgH-0.50) in node at (1*\myImgW, -2*\myImgH);
        \node[tight] (n4) at (\myImgW, -3*\myImgH) {\includegraphics[width=0.15\textwidth,]{examples/qual_test_interiornet/17260_depth_deep.pdf}};
        \spy[magnification=\mag] on (\myImgW+0.50, -3*\myImgH-0.50) in node at (1*\myImgW, -3*\myImgH);
        
        \node[tight] (n5) at (2*\myImgW, -2*\myImgH) {\includegraphics[width=0.15\textwidth]{examples/qual_test_interiornet/17260_img_pano.pdf}};
        \spy[magnification=\mag] on (2*\myImgW+0.50, -2*\myImgH-0.50) in node at (2*\myImgW, -2*\myImgH);
        \node[tight] (n6) at (2*\myImgW, -3*\myImgH) {\includegraphics[width=0.15\textwidth,]{examples/qual_test_interiornet/17260_depth_pano.pdf}};
        \spy[magnification=\mag] on (2*\myImgW+0.50, -3*\myImgH-0.50) in node at (2*\myImgW, -3*\myImgH);

        \node[tight] (n7) at (3*\myImgW, -2*\myImgH) {\includegraphics[width=0.15\textwidth]{examples/qual_test_interiornet/17260_img_e2.pdf}};
        \spy[magnification=\mag] on (3*\myImgW+0.50, -2*\myImgH-0.50) in node at (3*\myImgW, -2*\myImgH);
        \node[tight] (n8) at (3*\myImgW, -3*\myImgH) {\includegraphics[width=0.15\textwidth,]{examples/qual_test_interiornet/17260_depth_e2.pdf}};
        \spy[magnification=\mag] on (3*\myImgW+0.50, -3*\myImgH-0.50) in node at (3*\myImgW, -3*\myImgH);
        
        \node[tight] (n9) at (4*\myImgW, -2*\myImgH) {\includegraphics[width=0.15\textwidth]{examples/qual_test_interiornet/17260_img_ours.pdf}};
        \spy[magnification=\mag] on (4*\myImgW+0.50, -2*\myImgH-0.50) in node at (4*\myImgW, -2*\myImgH);
        \node[tight] (n10) at (4*\myImgW, -3*\myImgH) {\includegraphics[width=0.15\textwidth,]{examples/qual_test_interiornet/17260_depth_ours.pdf}};
        \spy[magnification=\mag] on (4*\myImgW+0.50, -3*\myImgH-0.50) in node at (4*\myImgW, -3*\myImgH);
        
        \node[tight] (n9) at (5*\myImgW, -2*\myImgH) {\includegraphics[width=0.15\textwidth]{examples/qual_test_interiornet/17260_img_gt.pdf}};
        \spy[magnification=\mag] on (5*\myImgW+0.50, -2*\myImgH-0.50) in node at (5*\myImgW, -2*\myImgH);
        \node[tight] (n10) at (5*\myImgW, -3*\myImgH) {\includegraphics[width=0.15\textwidth,]{examples/qual_test_interiornet/17260_depth_gt.pdf}};
        \spy[magnification=\mag] on (5*\myImgW+0.50, -3*\myImgH-0.50) in node at (5*\myImgW, -3*\myImgH);
        
        \draw[draw=red] (-\offx-\myImgW/\mag/2, -\row*\myImgH-\offy-\myImgH/\mag/2) 
        rectangle ++(\myImgW / \mag, \myImgH / \mag);
        
        \draw[draw=black] (-\offx-\myImgW/\mag/2, -{(\row+1)}*\myImgH-\offy-\myImgH/\mag/2) 
        rectangle ++(\myImgW / \mag, \myImgH / \mag);
        \end{scope}
        
        % third row
        \begin{scope}[spy using outlines={rectangle, width=0.15\textwidth, height=0.15\textwidth, white}, remember picture]
        \gdef\offx{0.8}
        \gdef\offy{0.2}
        \gdef\mag{2.85}
        \gdef\row{4}
        
        \node[tight] (n1) at (0, -4*\myImgH) {\includegraphics[width=0.15\textwidth]{examples/qual_test_interiornet/06086_img_in.pdf}};
        \node[tight] (n4) at (0, -5*\myImgH)
        {\includegraphics[width=0.15\textwidth,]{examples/qual_test_interiornet/06086_depth_in.pdf}};
        
        \node[tight] (n3) at (\myImgW, -4*\myImgH) {\includegraphics[width=0.15\textwidth]{examples/qual_test_interiornet/06086_img_deep.pdf}};
        \spy[magnification=\mag] on (\myImgW-0.7, -4*\myImgH-0.20) in node at (1*\myImgW, -4*\myImgH);
        \node[tight] (n4) at (\myImgW, -5*\myImgH) {\includegraphics[width=0.15\textwidth,]{examples/qual_test_interiornet/06086_depth_deep.pdf}};
        \spy[magnification=\mag] on (\myImgW-0.7, -5*\myImgH-0.20) in node at (1*\myImgW, -5*\myImgH);
        
        \node[tight] (n5) at (2*\myImgW, -4*\myImgH) {\includegraphics[width=0.15\textwidth]{examples/qual_test_interiornet/06086_img_pano.pdf}};
        \spy[magnification=\mag] on (2*\myImgW-0.7, -4*\myImgH-0.20) in node at (2*\myImgW, -4*\myImgH);
        \node[tight] (n6) at (2*\myImgW, -5*\myImgH) {\includegraphics[width=0.15\textwidth,]{examples/qual_test_interiornet/06086_depth_pano.pdf}};
        \spy[magnification=\mag] on (2*\myImgW-0.7, -5*\myImgH-0.20) in node at (2*\myImgW, -5*\myImgH);

        \node[tight] (n7) at (3*\myImgW, -4*\myImgH) {\includegraphics[width=0.15\textwidth]{examples/qual_test_interiornet/06086_img_e2.pdf}};
        \spy[magnification=\mag] on (3*\myImgW-0.7, -4*\myImgH-0.20) in node at (3*\myImgW, -4*\myImgH);
        \node[tight] (n8) at (3*\myImgW, -5*\myImgH) {\includegraphics[width=0.15\textwidth,]{examples/qual_test_interiornet/06086_depth_e2.pdf}};
        \spy[magnification=\mag] on (3*\myImgW-0.7, -5*\myImgH-0.20) in node at (3*\myImgW, -5*\myImgH);
        
        \node[tight] (n9) at (4*\myImgW, -4*\myImgH) {\includegraphics[width=0.15\textwidth]{examples/qual_test_interiornet/06086_img_ours.pdf}};
        \spy[magnification=\mag] on (4*\myImgW-0.7, -4*\myImgH-0.20) in node at (4*\myImgW, -4*\myImgH);
        \node[tight] (n10) at (4*\myImgW, -5*\myImgH) {\includegraphics[width=0.15\textwidth,]{examples/qual_test_interiornet/06086_depth_ours.pdf}};
        \spy[magnification=\mag] on (4*\myImgW-0.7, -5*\myImgH-0.20) in node at (4*\myImgW, -5*\myImgH);
        
        \node[tight] (n9) at (5*\myImgW, -4*\myImgH) {\includegraphics[width=0.15\textwidth]{examples/qual_test_interiornet/06086_img_gt.pdf}};
        \spy[magnification=\mag] on (5*\myImgW-0.7, -4*\myImgH-0.20) in node at (5*\myImgW, -4*\myImgH);
        \node[tight] (n10) at (5*\myImgW, -5*\myImgH) {\includegraphics[width=0.15\textwidth,]{examples/qual_test_interiornet/06086_depth_gt.pdf}};
        \spy[magnification=\mag] on (5*\myImgW-0.7, -5*\myImgH-0.20) in node at (5*\myImgW, -5*\myImgH);
        
        \draw[draw=red] (-\offx-\myImgW/\mag/2, -\row*\myImgH-\offy-\myImgH/\mag/2) 
        rectangle ++(\myImgW / \mag, \myImgH / \mag);
        
        \draw[draw=black] (-\offx-\myImgW/\mag/2, -{(\row+1)}*\myImgH-\offy-\myImgH/\mag/2) 
        rectangle ++(\myImgW / \mag, \myImgH / \mag);
        \end{scope}
        
        % fourth row
        \begin{scope}[spy using outlines={rectangle, width=0.15\textwidth, height=0.15\textwidth, white}, remember picture]
        \gdef\offx{0.45}
        \gdef\offy{0.35}
        \gdef\mag{1.65}
        \gdef\row{6}
        
        \node[tight] (n1) at (0, -6*\myImgH) {\includegraphics[width=0.15\textwidth]{examples/qual_test_interiornet/07886_img_in.pdf}};
        \node[tight] (n4) at (0, -7*\myImgH)
        {\includegraphics[width=0.15\textwidth,]{examples/qual_test_interiornet/07886_depth_in.pdf}};
        
        \node[tight] (n3) at (\myImgW, -6*\myImgH) {\includegraphics[width=0.15\textwidth]{examples/qual_test_interiornet/07886_img_deep.pdf}};
        \spy[magnification=\mag] on (\myImgW-0.4, -6*\myImgH-0.35) in node at (1*\myImgW, -6*\myImgH);
        \node[tight] (n4) at (\myImgW, -7*\myImgH) {\includegraphics[width=0.15\textwidth,]{examples/qual_test_interiornet/07886_depth_deep.pdf}};
        \spy[magnification=\mag] on (\myImgW-0.4, -7*\myImgH-0.35) in node at (1*\myImgW, -7*\myImgH);
        
        \node[tight] (n5) at (2*\myImgW, -6*\myImgH) {\includegraphics[width=0.15\textwidth]{examples/qual_test_interiornet/07886_img_pano.pdf}};
        \spy[magnification=\mag] on (2*\myImgW-0.4, -6*\myImgH-0.35) in node at (2*\myImgW, -6*\myImgH);
        \node[tight] (n6) at (2*\myImgW, -7*\myImgH) {\includegraphics[width=0.15\textwidth,]{examples/qual_test_interiornet/07886_depth_pano.pdf}};
        \spy[magnification=\mag] on (2*\myImgW-0.4, -7*\myImgH-0.35) in node at (2*\myImgW, -7*\myImgH);

        \node[tight] (n7) at (3*\myImgW, -6*\myImgH) {\includegraphics[width=0.15\textwidth]{examples/qual_test_interiornet/07886_img_e2.pdf}};
        \spy[magnification=\mag] on (3*\myImgW-0.4, -6*\myImgH-0.35) in node at (3*\myImgW, -6*\myImgH);
        \node[tight] (n8) at (3*\myImgW, -7*\myImgH) {\includegraphics[width=0.15\textwidth,]{examples/qual_test_interiornet/07886_depth_e2.pdf}};
        \spy[magnification=\mag] on (3*\myImgW-0.4, -7*\myImgH-0.35) in node at (3*\myImgW, -7*\myImgH);
        
        \node[tight] (n9) at (4*\myImgW, -6*\myImgH) {\includegraphics[width=0.15\textwidth]{examples/qual_test_interiornet/07886_img_ours.pdf}};
        \spy[magnification=\mag] on (4*\myImgW-0.4, -6*\myImgH-0.35) in node at (4*\myImgW, -6*\myImgH);
        \node[tight] (n10) at (4*\myImgW, -7*\myImgH) {\includegraphics[width=0.15\textwidth,]{examples/qual_test_interiornet/07886_depth_ours.pdf}};
        \spy[magnification=\mag] on (4*\myImgW-0.4, -7*\myImgH-0.35) in node at (4*\myImgW, -7*\myImgH);
        
        \node[tight] (n9) at (5*\myImgW, -6*\myImgH) {\includegraphics[width=0.15\textwidth]{examples/qual_test_interiornet/07886_img_gt.pdf}};
        \spy[magnification=\mag] on (5*\myImgW-0.4, -6*\myImgH-0.35) in node at (5*\myImgW, -6*\myImgH);
        \node[tight] (n10) at (5*\myImgW, -7*\myImgH) {\includegraphics[width=0.15\textwidth,]{examples/qual_test_interiornet/07886_depth_gt.pdf}};
        \spy[magnification=\mag] on (5*\myImgW-0.4, -7*\myImgH-0.35) in node at (5*\myImgW, -7*\myImgH);
        
        \draw[draw=red] (-\offx-\myImgW/\mag/2, -\row*\myImgH-\offy-\myImgH/\mag/2) 
        rectangle ++(\myImgW / \mag, \myImgH / \mag);
        
        \draw[draw=black] (-\offx-\myImgW/\mag/2, -{(\row+1)}*\myImgH-\offy-\myImgH/\mag/2) 
        rectangle ++(\myImgW / \mag, \myImgH / \mag);
        \end{scope}
        
    \end{tikzpicture}
    \caption[Qualitative comparison on InteriorNet for inpainting random object masks.]{Qualitative comparison on InteriorNet~\cite{li2018interiornet} for inpainting random object masks.}
    \label{fig:dr:testset_interiornet}
\end{figure*}


==> figtex/appendix_comp_testset_scannet.tex <==
\gdef\myImgW{2.7}
\gdef\myImgH{2.7}

\begin{figure*}[ht]
    \centering
    \noindent
    \begin{tikzpicture}[spy using outlines={rectangle, width=0.15\textwidth, height=0.15\textwidth, white}, remember picture]
        \draw (0*\myImgW, \myImgH / 1.7) node {\footnotesize{ Masked Input}};
        \draw (1*\myImgW, \myImgH / 1.7) node {\footnotesize{DeepFillV2~\cite{yu2019free}}};
        \draw (2*\myImgW, \myImgH / 1.7) node {\footnotesize{PanoDR~\cite{gkitsas2021panodr}}};
        \draw (3*\myImgW, \myImgH / 1.7) node {\footnotesize{E2FGVI~\cite{li2022towards}}};
        \draw (4*\myImgW, \myImgH / 1.7) node {\footnotesize{DeepDR (Ours)}};
        \draw (5*\myImgW, \myImgH / 1.7) node {\footnotesize{Ground Truth}};
        
        % first row
        \begin{scope}[spy using outlines={rectangle, width=0.15\textwidth, height=0.15\textwidth, white}, remember picture]
        \gdef\offx{0.2}
        \gdef\offy{0.4}
        \gdef\mag{1.8}
        \gdef\row{0}

        \node[tight] (n1) at (0, -0*\myImgH) {\includegraphics[width=0.15\textwidth]{examples/qual_test_scannet/01100_img_in.pdf}};
        \node[tight] (n4) at (0, -1*\myImgH)
        {\includegraphics[width=0.15\textwidth,]{examples/qual_test_scannet/01100_depth_in.pdf}};
        
        \node[tight] (n3) at (\myImgW, -0*\myImgH) {\includegraphics[width=0.15\textwidth]{examples/qual_test_scannet/01100_img_deep.pdf}};
        \spy[magnification=\mag] on (\myImgW-0.2, -0*\myImgH-0.50) in node at (1*\myImgW, -0*\myImgH);
        \node[tight] (n4) at (\myImgW, -1*\myImgH) {\includegraphics[width=0.15\textwidth,]{examples/qual_test_scannet/01100_depth_deep.pdf}};
        \spy[magnification=\mag] on (\myImgW-0.2, -1*\myImgH-0.50) in node at (1*\myImgW, -1*\myImgH);
        
        \node[tight] (n5) at (2*\myImgW, -0*\myImgH) {\includegraphics[width=0.15\textwidth]{examples/qual_test_scannet/01100_img_pano.pdf}};
        \spy[magnification=\mag] on (2*\myImgW-0.2, -0*\myImgH-0.50) in node at (2*\myImgW, -0*\myImgH);
        \node[tight] (n6) at (2*\myImgW, -1*\myImgH) {\includegraphics[width=0.15\textwidth,]{examples/qual_test_scannet/01100_depth_pano.pdf}};
        \spy[magnification=\mag] on (2*\myImgW-0.2, -1*\myImgH-0.50) in node at (2*\myImgW, -1*\myImgH);

        \node[tight] (n7) at (3*\myImgW, -0*\myImgH) {\includegraphics[width=0.15\textwidth]{examples/qual_test_scannet/01100_img_e2.pdf}};
        \spy[magnification=\mag] on (3*\myImgW-0.2, -0*\myImgH-0.50) in node at (3*\myImgW, -0*\myImgH);
        \node[tight] (n8) at (3*\myImgW, -1*\myImgH) {\includegraphics[width=0.15\textwidth,]{examples/qual_test_scannet/01100_depth_e2.pdf}};
        \spy[magnification=\mag] on (3*\myImgW-0.2, -1*\myImgH-0.50) in node at (3*\myImgW, -1*\myImgH);
        
        \node[tight] (n9) at (4*\myImgW, -0*\myImgH) {\includegraphics[width=0.15\textwidth]{examples/qual_test_scannet/01100_img_ours.pdf}};
        \spy[magnification=\mag] on (4*\myImgW-0.2, -0*\myImgH-0.50) in node at (4*\myImgW, -0*\myImgH);
        \node[tight] (n10) at (4*\myImgW, -1*\myImgH) {\includegraphics[width=0.15\textwidth,]{examples/qual_test_scannet/01100_depth_ours.pdf}};
        \spy[magnification=\mag] on (4*\myImgW-0.2, -1*\myImgH-0.50) in node at (4*\myImgW, -1*\myImgH);
        
        \node[tight] (n9) at (5*\myImgW, -0*\myImgH) {\includegraphics[width=0.15\textwidth]{examples/qual_test_scannet/01100_img_gt.pdf}};
        \spy[magnification=\mag] on (5*\myImgW-0.2, -0*\myImgH-0.50) in node at (5*\myImgW, -0*\myImgH);
        \node[tight] (n10) at (5*\myImgW, -1*\myImgH) {\includegraphics[width=0.15\textwidth,]{examples/qual_test_scannet/01100_depth_gt.pdf}};
        \spy[magnification=\mag] on (5*\myImgW-0.2, -1*\myImgH-0.50) in node at (5*\myImgW, -1*\myImgH);
        
        \draw[draw=red] (-\offx-\myImgW/\mag/2, -\row*\myImgH-\offy-\myImgH/\mag/2) 
        rectangle ++(\myImgW / \mag, \myImgH / \mag);
        
        \draw[draw=black] (-\offx-\myImgW/\mag/2, -{(\row+1)}*\myImgH-\offy-\myImgH/\mag/2) 
        rectangle ++(\myImgW / \mag, \myImgH / \mag);
        \end{scope}

        % second row
        \begin{scope}[spy using outlines={rectangle, width=0.15\textwidth, height=0.15\textwidth, white}, remember picture]
        \gdef\offx{0.75}
        \gdef\offy{-0.1}
        \gdef\mag{2.7}
        \gdef\row{2}
        
        \node[tight] (n1) at (0, -2*\myImgH) {\includegraphics[width=0.15\textwidth]{examples/qual_test_scannet/14151_img_in.pdf}};
        \node[tight] (n4) at (0, -3*\myImgH)
        {\includegraphics[width=0.15\textwidth,]{examples/qual_test_scannet/14151_depth_in.pdf}};
        
        \node[tight] (n3) at (\myImgW, -2*\myImgH) {\includegraphics[width=0.15\textwidth]{examples/qual_test_scannet/14151_img_deep.pdf}};
        \spy[magnification=\mag] on (\myImgW-\offx, -2*\myImgH+0.10) in node at (1*\myImgW, -2*\myImgH);
        \node[tight] (n4) at (\myImgW, -3*\myImgH) {\includegraphics[width=0.15\textwidth,]{examples/qual_test_scannet/14151_depth_deep.pdf}};
        \spy[magnification=\mag] on (\myImgW-\offx, -3*\myImgH+0.10) in node at (1*\myImgW, -3*\myImgH);
        
        \node[tight] (n5) at (2*\myImgW, -2*\myImgH) {\includegraphics[width=0.15\textwidth]{examples/qual_test_scannet/14151_img_pano.pdf}};
        \spy[magnification=\mag] on (2*\myImgW-\offx, -2*\myImgH+0.10) in node at (2*\myImgW, -2*\myImgH);
        \node[tight] (n6) at (2*\myImgW, -3*\myImgH) {\includegraphics[width=0.15\textwidth,]{examples/qual_test_scannet/14151_depth_pano.pdf}};
        \spy[magnification=\mag] on (2*\myImgW-\offx, -3*\myImgH+0.10) in node at (2*\myImgW, -3*\myImgH);

        \node[tight] (n7) at (3*\myImgW, -2*\myImgH) {\includegraphics[width=0.15\textwidth]{examples/qual_test_scannet/14151_img_e2.pdf}};
        \spy[magnification=\mag] on (3*\myImgW-\offx, -2*\myImgH+0.10) in node at (3*\myImgW, -2*\myImgH);
        \node[tight] (n8) at (3*\myImgW, -3*\myImgH) {\includegraphics[width=0.15\textwidth,]{examples/qual_test_scannet/14151_depth_e2.pdf}};
        \spy[magnification=\mag] on (3*\myImgW-\offx, -3*\myImgH+0.10) in node at (3*\myImgW, -3*\myImgH);
        
        \node[tight] (n9) at (4*\myImgW, -2*\myImgH) {\includegraphics[width=0.15\textwidth]{examples/qual_test_scannet/14151_img_ours.pdf}};
        \spy[magnification=\mag] on (4*\myImgW-\offx, -2*\myImgH+0.10) in node at (4*\myImgW, -2*\myImgH);
        \node[tight] (n10) at (4*\myImgW, -3*\myImgH) {\includegraphics[width=0.15\textwidth,]{examples/qual_test_scannet/14151_depth_ours.pdf}};
        \spy[magnification=\mag] on (4*\myImgW-\offx, -3*\myImgH+0.10) in node at (4*\myImgW, -3*\myImgH);
        
        \node[tight] (n9) at (5*\myImgW, -2*\myImgH) {\includegraphics[width=0.15\textwidth]{examples/qual_test_scannet/14151_img_gt.pdf}};
        \spy[magnification=\mag] on (5*\myImgW-\offx, -2*\myImgH+0.10) in node at (5*\myImgW, -2*\myImgH);
        \node[tight] (n10) at (5*\myImgW, -3*\myImgH) {\includegraphics[width=0.15\textwidth,]{examples/qual_test_scannet/14151_depth_gt.pdf}};
        \spy[magnification=\mag] on (5*\myImgW-\offx, -3*\myImgH+0.10) in node at (5*\myImgW, -3*\myImgH);
        
        \draw[draw=red] (-\offx-\myImgW/\mag/2, -\row*\myImgH-\offy-\myImgH/\mag/2) 
        rectangle ++(\myImgW / \mag, \myImgH / \mag);
        
        \draw[draw=black] (-\offx-\myImgW/\mag/2, -{(\row+1)}*\myImgH-\offy-\myImgH/\mag/2) 
        rectangle ++(\myImgW / \mag, \myImgH / \mag);
        \end{scope}
        
        % third row
        \begin{scope}[spy using outlines={rectangle, width=0.15\textwidth, height=0.15\textwidth, white}, remember picture]
        \gdef\offx{-0.75}
        \gdef\offy{0.5}
        \gdef\mag{2.7}
        \gdef\row{4}
        
        \node[tight] (n1) at (0, -4*\myImgH) {\includegraphics[width=0.15\textwidth]{examples/qual_test_scannet/12615_img_in.pdf}};
        \node[tight] (n4) at (0, -5*\myImgH)
        {\includegraphics[width=0.15\textwidth,]{examples/qual_test_scannet/12615_depth_in.pdf}};
        
        \node[tight] (n3) at (\myImgW, -4*\myImgH) {\includegraphics[width=0.15\textwidth]{examples/qual_test_scannet/12615_img_deep.pdf}};
        \spy[magnification=\mag] on (\myImgW-\offx, -4*\myImgH-0.50) in node at (1*\myImgW, -4*\myImgH);
        \node[tight] (n4) at (\myImgW, -5*\myImgH) {\includegraphics[width=0.15\textwidth,]{examples/qual_test_scannet/12615_depth_deep.pdf}};
        \spy[magnification=\mag] on (\myImgW-\offx, -5*\myImgH-0.50) in node at (1*\myImgW, -5*\myImgH);
        
        \node[tight] (n5) at (2*\myImgW, -4*\myImgH) {\includegraphics[width=0.15\textwidth]{examples/qual_test_scannet/12615_img_pano.pdf}};
        \spy[magnification=\mag] on (2*\myImgW-\offx, -4*\myImgH-0.50) in node at (2*\myImgW, -4*\myImgH);
        \node[tight] (n6) at (2*\myImgW, -5*\myImgH) {\includegraphics[width=0.15\textwidth,]{examples/qual_test_scannet/12615_depth_pano.pdf}};
        \spy[magnification=\mag] on (2*\myImgW-\offx, -5*\myImgH-0.50) in node at (2*\myImgW, -5*\myImgH);

        \node[tight] (n7) at (3*\myImgW, -4*\myImgH) {\includegraphics[width=0.15\textwidth]{examples/qual_test_scannet/12615_img_e2.pdf}};
        \spy[magnification=\mag] on (3*\myImgW-\offx, -4*\myImgH-0.50) in node at (3*\myImgW, -4*\myImgH);
        \node[tight] (n8) at (3*\myImgW, -5*\myImgH) {\includegraphics[width=0.15\textwidth,]{examples/qual_test_scannet/12615_depth_e2.pdf}};
        \spy[magnification=\mag] on (3*\myImgW-\offx, -5*\myImgH-0.50) in node at (3*\myImgW, -5*\myImgH);
        
        \node[tight] (n9) at (4*\myImgW, -4*\myImgH) {\includegraphics[width=0.15\textwidth]{examples/qual_test_scannet/12615_img_ours.pdf}};
        \spy[magnification=\mag] on (4*\myImgW-\offx, -4*\myImgH-0.50) in node at (4*\myImgW, -4*\myImgH);
        \node[tight] (n10) at (4*\myImgW, -5*\myImgH) {\includegraphics[width=0.15\textwidth,]{examples/qual_test_scannet/12615_depth_ours.pdf}};
        \spy[magnification=\mag] on (4*\myImgW-\offx, -5*\myImgH-0.50) in node at (4*\myImgW, -5*\myImgH);
        
        \node[tight] (n9) at (5*\myImgW, -4*\myImgH) {\includegraphics[width=0.15\textwidth]{examples/qual_test_scannet/12615_img_gt.pdf}};
        \spy[magnification=\mag] on (5*\myImgW-\offx, -4*\myImgH-0.50) in node at (5*\myImgW, -4*\myImgH);
        \node[tight] (n10) at (5*\myImgW, -5*\myImgH) {\includegraphics[width=0.15\textwidth,]{examples/qual_test_scannet/12615_depth_gt.pdf}};
        \spy[magnification=\mag] on (5*\myImgW-\offx, -5*\myImgH-0.50) in node at (5*\myImgW, -5*\myImgH);
        
        \draw[draw=red] (-\offx-\myImgW/\mag/2, -\row*\myImgH-\offy-\myImgH/\mag/2) 
        rectangle ++(\myImgW / \mag, \myImgH / \mag);
        
        \draw[draw=black] (-\offx-\myImgW/\mag/2, -{(\row+1)}*\myImgH-\offy-\myImgH/\mag/2) 
        rectangle ++(\myImgW / \mag, \myImgH / \mag);
        \end{scope}
        
        % fourth row
        \begin{scope}[spy using outlines={rectangle, width=0.15\textwidth, height=0.15\textwidth, white}, remember picture]
        \gdef\offx{0.75}
        \gdef\offy{-0.5}
        \gdef\mag{2.8}
        \gdef\row{6}
        
        \node[tight] (n1) at (0, -6*\myImgH) {\includegraphics[width=0.15\textwidth]{examples/qual_test_scannet/16839_img_in.pdf}};
        \node[tight] (n4) at (0, -7*\myImgH)
        {\includegraphics[width=0.15\textwidth,]{examples/qual_test_scannet/16839_depth_in.pdf}};
        
        \node[tight] (n3) at (\myImgW, -6*\myImgH) {\includegraphics[width=0.15\textwidth]{examples/qual_test_scannet/16839_img_deep.pdf}};
        \spy[magnification=\mag] on (\myImgW-\offx, -6*\myImgH+0.50) in node at (1*\myImgW, -6*\myImgH);
        \node[tight] (n4) at (\myImgW, -7*\myImgH) {\includegraphics[width=0.15\textwidth,]{examples/qual_test_scannet/16839_depth_deep.pdf}};
        \spy[magnification=\mag] on (\myImgW-\offx, -7*\myImgH+0.50) in node at (1*\myImgW, -7*\myImgH);
        
        \node[tight] (n5) at (2*\myImgW, -6*\myImgH) {\includegraphics[width=0.15\textwidth]{examples/qual_test_scannet/16839_img_pano.pdf}};
        \spy[magnification=\mag] on (2*\myImgW-\offx, -6*\myImgH+0.50) in node at (2*\myImgW, -6*\myImgH);
        \node[tight] (n6) at (2*\myImgW, -7*\myImgH) {\includegraphics[width=0.15\textwidth,]{examples/qual_test_scannet/16839_depth_pano.pdf}};
        \spy[magnification=\mag] on (2*\myImgW-\offx, -7*\myImgH+0.50) in node at (2*\myImgW, -7*\myImgH);

        \node[tight] (n7) at (3*\myImgW, -6*\myImgH) {\includegraphics[width=0.15\textwidth]{examples/qual_test_scannet/16839_img_e2.pdf}};
        \spy[magnification=\mag] on (3*\myImgW-\offx, -6*\myImgH+0.50) in node at (3*\myImgW, -6*\myImgH);
        \node[tight] (n8) at (3*\myImgW, -7*\myImgH) {\includegraphics[width=0.15\textwidth,]{examples/qual_test_scannet/16839_depth_e2.pdf}};
        \spy[magnification=\mag] on (3*\myImgW-\offx, -7*\myImgH+0.50) in node at (3*\myImgW, -7*\myImgH);
        
        \node[tight] (n9) at (4*\myImgW, -6*\myImgH) {\includegraphics[width=0.15\textwidth]{examples/qual_test_scannet/16839_img_ours.pdf}};
        \spy[magnification=\mag] on (4*\myImgW-\offx, -6*\myImgH+0.50) in node at (4*\myImgW, -6*\myImgH);
        \node[tight] (n10) at (4*\myImgW, -7*\myImgH) {\includegraphics[width=0.15\textwidth,]{examples/qual_test_scannet/16839_depth_ours.pdf}};
        \spy[magnification=\mag] on (4*\myImgW-\offx, -7*\myImgH+0.50) in node at (4*\myImgW, -7*\myImgH);
        
        \node[tight] (n9) at (5*\myImgW, -6*\myImgH) {\includegraphics[width=0.15\textwidth]{examples/qual_test_scannet/16839_img_gt.pdf}};
        \spy[magnification=\mag] on (5*\myImgW-\offx, -6*\myImgH+0.50) in node at (5*\myImgW, -6*\myImgH);
        \node[tight] (n10) at (5*\myImgW, -7*\myImgH) {\includegraphics[width=0.15\textwidth,]{examples/qual_test_scannet/16839_depth_gt.pdf}};
        \spy[magnification=\mag] on (5*\myImgW-\offx, -7*\myImgH+0.50) in node at (5*\myImgW, -7*\myImgH);
        
        \draw[draw=red] (-\offx-\myImgW/\mag/2, -\row*\myImgH-\offy-\myImgH/\mag/2) 
        rectangle ++(\myImgW / \mag, \myImgH / \mag);
        
        \draw[draw=black] (-\offx-\myImgW/\mag/2, -{(\row+1)}*\myImgH-\offy-\myImgH/\mag/2) 
        rectangle ++(\myImgW / \mag, \myImgH / \mag);
        \end{scope}
        
    \end{tikzpicture}
    \caption{Qualitative comparison on ScanNet~\cite{dai2017scannet} for inpainting random object masks.}
    \label{fig:dr:testset_scannet}
\end{figure*}

